4d N=2 SCFT and singularity theory Part II: Complete intersection

We classify three dimensional isolated weighted homogeneous rational complete intersection singularities, which define many new four dimensional N=2 superconformal field theories. We also determine the mini-versal deformation of these singularities, and therefore solve the Coulomb branch spectrum and Seiberg-Witten solution.

==> (inline-0) <==
\begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{3}+z_3^{5}+z_3z_4^{3}+z_3z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{15}{16},\frac{5}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2};1,\frac{15}{8})$
\\$\mu=69$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_5^{4}],[0,z_4z_5^{3}],[0,z_2z_5^{3}],[0,z_3^{2}z_4^{2}z_5^{2}],[0,z_3^{3}z_4z_5^{2}],[0,z_3^{4}z_5^{2}],[0,z_3^{3}z_4^{2}z_5],[0,z_3^{7}z_4z_5],\\ [0,z_2z_4z_5],[0,z_2z_4^{3}],[0,z_3^{4}z_4^{2}],[0,z_3^{8}],[0,z_2^{2}]\}
\end{split}&
\end{flalign*}
\\(45)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{3}+z_3^{4}z_5+z_3z_4^{3}+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{24}{25},\frac{16}{25},\frac{9}{25},\frac{13}{25},\frac{12}{25};1,\frac{48}{25})$
\\$\mu=76$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_3z_4z_5^{3}],[0,z_3^{2}z_5^{3}],[0,z_2z_5^{3}],[0,z_3^{2}z_4^{2}z_5^{2}],[0,z_3^{5}z_4z_5^{2}],[0,z_3^{6}z_5^{2}],[0,z_3^{3}z_4^{2}z_5],\\ [0,z_2z_4z_5],[0,z_2z_4^{3}],[0,z_3^{5}z_4^{2}],[0,z_3^{9}z_4],[0,z_2^{2}]\}
\end{split}&
\end{flalign*}
\\(46)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_4+z_3^{6}+z_3z_4^{3}+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{18}{19},\frac{13}{19},\frac{6}{19},\frac{10}{19},\frac{9}{19};1,\frac{36}{19})$
\\$\mu=77$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_3z_4z_5^{3}],[0,z_3^{2}z_5^{3}],[0,z_2z_5^{3}],[0,z_3^{4}z_4z_5^{2}],[0,z_3^{5}z_5^{2}],[0,z_2^{2}z_5^{2}],[0,z_3^{4}z_4^{2}z_5],\\ [0,z_3^{7}z_4z_5],[0,z_3^{8}z_5],[0,z_4^{3}],[0,z_3^{5}z_4^{2}],[0,z_3^{10}z_4],[0,z_2z_4]\}
\end{split}&
\end{flalign*}
\\(47)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_4+z_3^{4}z_4+z_3z_4^{3}+z_3z_5^{3}+z_2^{2}z_5=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{12},\frac{2}{3},\frac{1}{3},\frac{1}{2},\frac{1}{2};1,\frac{11}{6})$
\\$\mu=67$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_3z_5^{4}],[0,z_4z_5^{3}],[0,z_3^{3}z_5^{3}],[0,z_3^{3}z_4z_5^{2}],[0,z_3^{6}z_5^{2}],[0,z_2z_5^{2}],[0,z_3^{2}z_4^{2}z_5],\\ [0,z_3^{5}z_4z_5],[0,z_3^{9}z_5],[0,z_4^{3}],[0,z_3^{3}z_4^{2}],[0,z_3^{7}z_4],[0,z_2z_4],[0,z_2^{2}]\}
\end{split}&
\end{flalign*}
\\(48)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_5+2z_3^{3}z_4+z_4^{3}+z_3z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{27}{32},\frac{5}{8},\frac{3}{8},\frac{9}{16},\frac{7}{16};1,\frac{27}{16})$
\\$\mu=49$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_5^{5}],[0,z_3^{2}z_5^{4}],[0,z_4z_5^{3}],[0,z_3^{3}z_5^{3}],[0,z_2z_5^{3}],[0,z_3z_4z_5^{2}],[0,z_3^{4}z_5^{2}],[0,z_4^{2}z_5],\\ [0,z_3^{2}z_4z_5],[0,z_3^{7}z_5],[0,z_2^{2}z_4]\}
\end{split}&
\end{flalign*}
\\(49)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_5+z_3^{5}z_4+z_4^{3}+z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{15}{16},\frac{3}{4},\frac{1}{4},\frac{5}{8},\frac{3}{8};1,\frac{15}{8})$
\\$\mu=89$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_4z_5^{4}],[0,z_3^{4}z_5^{4}],[0,z_3^{2}z_4z_5^{3}],[0,z_3^{7}z_5^{3}],[0,z_2z_5^{3}],[0,z_3^{4}z_4z_5^{2}],[0,z_3^{9}z_5^{2}],[0,z_4^{2}z_5],\\ [0,z_3^{7}z_4z_5],[0,z_3^{13}z_5],[0,z_3^{9}z_4],[0,z_2^{2}z_4]\}
\end{split}&
\end{flalign*}
\\(50)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_5+z_3^{8}z_5+z_4^{3}+z_3z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{39}{40},\frac{4}{5},\frac{1}{5},\frac{13}{20},\frac{7}{20};1,\frac{39}{20})$
\\$\mu=121$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_5^{7}],[0,z_3z_4z_5^{4}],[0,z_3^{7}z_5^{4}],[0,z_3^{6}z_4z_5^{3}],[0,z_3^{14}z_5^{3}],[0,z_2z_5^{3}],[0,z_4^{2}z_5],[0,z_3^{7}z_4z_5],\\ [0,z_3^{12}z_4],[0,z_2^{2}z_4],[0,z_3^{16}]\}
\end{split}&
\end{flalign*}
\\(51)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_5+z_3^{4}z_5+z_2z_4^{2}+z_5^{4}+z_3^{2}z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{8}{9},\frac{2}{3},\frac{1}{3},\frac{5}{9},\frac{4}{9};1,\frac{16}{9})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_5^{5}],[0,z_3^{2}z_5^{4}],[0,z_4z_5^{3}],[0,z_3^{4}z_5^{3}],[0,z_2z_5^{3}],[0,z_3^{2}z_4z_5^{2}],[0,z_3^{6}z_5^{2}],[0,z_3^{3}z_4z_5],\\ [0,z_2z_4z_5],[0,z_3^{7}z_5],[0,z_3z_4^{2}],[0,z_3^{6}z_4],[0,z_3^{10}],[0,z_2^{2}]\}
\end{split}&
\end{flalign*}
\\(52)$\left\{ \begin{array}{l} z_2z_3+z_4z_5=0\\z_1^{2}+z_2^{2}z_5+z_3^{6}z_5+z_2z_4^{2}+z_3z_5^{4}+z_3^{3}z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{23}{24},\frac{3}{4},\frac{1}{4},\frac{7}{12},\frac{5}{12};1,\frac{23}{12})$
\\$\mu=93$
\begin{flalign*}
\begin{split}
mini=\{[z_1,0],[0,z_3^{2}z_5^{5}],[0,z_4z_5^{4}],[0,z_3^{5}z_5^{4}],[0,z_3z_4z_5^{3}],[0,z_3^{7}z_5^{3}],[0,z_2z_5^{3}],[0,z_3^{4}z_4z_5^{2}],[0,z_3^{10}z_5^{2}],\\ [0,z_3^{6}z_4z_5],[0,z_2z_4z_5],[0,z_3^{11}z_5],[0,z_3^{2}z_4^{2}],[0,z_3^{9}z_4],[0,z_3^{15}],[0,z_2^{2}]\}
\end{split}&
\end{flalign*}
\\(53)$\left\{ \begin{array}{l} z_2z_3+z_4^{2}+z_5^{3}=0\\z_1^{2}+z_2^{2}z_5+z_3^{4}+z_3z_4z_5^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{9},\frac{11}{18},\frac{7}{18},\frac{1}{2},\frac{1}{3};1,\frac{14}{9})$
\\$\mu=63$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_1z_5,0],[0,z_5^{9}],[0,z_4z_5^{6}],[0,z_3z_5^{6}],[0,z_2z_5^{6}],[0,z_3^{2}z_5^{5}],[0,z_3z_4z_5^{4}],[0,z_4^{2}z_5^{3}],\\ [0,z_3^{3}z_5^{2}],[0,z_3^{2}z_4^{2}z_5],[0,z_3z_4^{3}],[0,z_2z_4]\}
\end{split}&
\end{flalign*}
\\(54)$\left\{ \begin{array}{l} z_2z_3+z_4^{2}+z_1z_5^{2}=0\\2z_1^{2}+z_2^{2}z_5+z_3^{3}+z_3z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{15}{23},\frac{13}{23},\frac{10}{23},\frac{1}{2},\frac{4}{23};1,\frac{30}{23})$
\\$\mu=79$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{13},0],[z_1z_5,0],[0,z_5^{13}],[0,z_4z_5^{9}],[0,z_3z_5^{9}],[0,z_2z_5^{9}],[0,z_4^{2}z_5^{4}],[0,z_3z_4z_5^{4}],[0,z_3^{2}z_5^{4}],\\ [0,z_3z_4^{2}z_5],[0,z_4^{3}],[0,z_2z_4]\}
\end{split}&
\end{flalign*}
\\(55)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}+z_5^{2}=0\\z_1z_3+2z_2^{5}+z_2z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{4},\frac{1}{4},\frac{1}{2},\frac{1}{2},\frac{1}{2};1,\frac{5}{4})$
\\$\mu=31$
\begin{flalign*}
\begin{split}
mini=\{[z_3,0],[0,z_2^{3}z_5^{2}],[0,z_4z_5],[0,z_2^{4}z_5],[0,z_4^{2}],[0,z_2^{4}z_4],[0,z_2^{3}z_3],[0,z_2^{8}]\}
\end{split}&
\end{flalign*}
\\(56)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}+z_5^{3}=0\\2z_1z_3+z_2^{5}+z_2z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{4},\frac{1}{4},\frac{1}{2},\frac{1}{2},\frac{1}{3};1,\frac{5}{4})$
\\$\mu=56$
\begin{flalign*}
\begin{split}
mini=\{[z_3z_5,0],[0,z_2^{3}z_5^{4}],[0,z_4z_5^{2}],[0,z_2^{4}z_5^{2}],[0,z_4^{2}z_5],[0,z_2^{4}z_4z_5],[0,z_2^{3}z_3z_5],[0,z_2^{8}z_5]\}
\end{split}&
\end{flalign*}
\\(57)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}+z_5^{4}=0\\z_1z_3+z_2^{3}+z_2z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{5}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{4};1,\frac{9}{8})$
\\$\mu=43$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{7},0],[z_3z_5^{3},0],[0,z_5^{8}],[0,z_4z_5^{4}],[0,z_3z_5^{4}],[0,z_2z_4^{2}z_5],[0,z_2z_3z_5],[0,z_2^{2}z_5]\}
\end{split}&
\end{flalign*}
\\(58)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}+z_5^{3}=0\\z_1z_3+z_2^{2}z_4+z_4z_5^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{1}{2},\frac{1}{2},\frac{1}{3};1,\frac{7}{6})$
\\$\mu=36$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{5},0],[z_3z_5,0],[0,z_5^{6}],[0,z_2z_5^{4}],[0,z_3z_5^{3}],[0,z_2^{2}z_5^{2}],[0,z_2z_3z_5],[0,z_2^{3}z_5],\\ [0,z_4^{2}],[0,z_2z_4],[0,z_2^{3}z_3]\}
\end{split}&
\end{flalign*}
\\(59)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}+z_5^{n}=0\\z_1z_5+2z_3^{2}+z_4^{2}+3z_2^{n}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + n}{n},\frac{1}{n},\frac{1}{2},\frac{1}{2},\frac{1}{n};1,1)$
\\$\mu=-3 + 4 n + n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_4z_5^{-2 + n},0],[z_3z_5^{-2 + n},0],[0,z_5^{-2 + 2 n}],[0,z_2^{-2 + n}z_5^{-1 + n}],[0,z_2^{-1 + n}]\}
\end{split}&
\end{flalign*}
\\(60)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}+z_5^{n}=0\\z_1z_5+3z_2^{1 + 2 n}+2z_2z_3^{2}+z_2z_4^{2}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 2 n}{2 n},\frac{1}{2 n},\frac{1}{2},\frac{1}{2},\frac{1}{n};1,\frac{1 + 2 n}{2 n})$
\\$\mu=5 + 9 n + 2 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n},0],[0,z_2z_5^{n}],[0,z_2^{-1 + 2 n}z_5^{-1 + n}],[0,z_2^{-3 + 4 n}z_5],[0,z_4^{2}],[0,z_3z_4],[0,z_2^{2 n}z_4],\\ [0,z_2^{2 n}z_3],[0,z_2^{4 n}]\}
\end{split}&
\end{flalign*}
\\(61)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{n}+z_5^{3}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 2 n}{2 (1 + n)},\frac{3}{2 (1 + n)},\frac{1}{2},\frac{1}{2},\frac{n}{2 (1 + n)};1,\frac{3 n}{2 (1 + n)})$
\\$\mu=1 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_3z_5,0],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(62)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{n}+z_5^{4}=0\end{array}\right.$
\\$3\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 2 n}{2 (1 + n)},\frac{3}{2 (1 + n)},\frac{1}{2},\frac{1}{2},\frac{3 n}{8 (1 + n)};1,\frac{3 n}{2 (1 + n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_3z_5^{2},0],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(63)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{n}+z_5^{5}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 2 n}{2 (1 + n)},\frac{3}{2 (1 + n)},\frac{1}{2},\frac{1}{2},\frac{3 n}{10 (1 + n)};1,\frac{3 n}{2 (1 + n)})$
\\$\mu=1 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_3z_5^{3},0],[0,z_2^{-2 + n}z_4^{2}z_5^{3}],[0,z_2^{-1 + n}z_3z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(64)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{3}+z_5^{n}=0\end{array}\right.$
\\$6\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{5}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{9}{8 n};1,\frac{9}{8})$
\\$\mu=-11 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_3z_5^{-2 + n},0],[0,z_2z_4^{2}z_5^{-2 + n}],[0,z_2z_3z_5^{-2 + n}],[0,z_2^{2}z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(65)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{n}z_3+z_5^{3}+z_1z_4=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1}{2},\frac{1}{2},\frac{1 + 3 n}{6 (1 + n)};1,\frac{1 + 3 n}{2 (1 + n)})$
\\$\mu=5 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4z_5,0],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-1 + 2 n}z_4z_5],[0,z_2^{-1 + n}z_3z_5],[0,z_2^{2 n}z_5]\}
\end{split}&
\end{flalign*}
\\(66)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{n}z_3+z_5^{4}+z_1z_4=0\end{array}\right.$
\\$2\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1}{2},\frac{1}{2},\frac{1 + 3 n}{8 (1 + n)};1,\frac{1 + 3 n}{2 (1 + n)})$
\\$\mu=7 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4z_5^{2},0],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + 2 n}z_4z_5^{2}],[0,z_2^{-1 + n}z_3z_5^{2}],[0,z_2^{2 n}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(67)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{2}z_3+z_5^{5}+z_1z_4=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{1}{2},\frac{1}{2},\frac{7}{30};1,\frac{7}{6})$
\\$\mu=57$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{8},0],[z_4z_5^{3},0],[0,z_4^{2}z_5^{3}],[0,z_2^{3}z_4z_5^{3}],[0,z_2z_3z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(68)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{2}z_3+z_5^{6}+z_1z_4=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{1}{2},\frac{1}{2},\frac{7}{36};1,\frac{7}{6})$
\\$\mu=71$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{10},0],[z_4z_5^{4},0],[0,z_4^{2}z_5^{4}],[0,z_2^{3}z_4z_5^{4}],[0,z_2z_3z_5^{4}]\}
\end{split}&
\end{flalign*}
\\(69)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{2}z_5+z_5^{n}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 3 n}{2 (-1 + 3 n)},\frac{3 (-1 + n)}{2 (-1 + 3 n)},\frac{1}{2},\frac{1}{2},\frac{3}{-1 + 3 n};1,\frac{3 n}{-1 + 3 n})$
\\$\mu=1 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_3z_5^{-1 + n},0],[0,z_4^{2}z_5^{-1 + n}],[0,z_3z_5^{-1 + n}],[0,z_2z_5^{-1 + n}],[0,z_2z_4],[0,z_2z_3]\}
\end{split}&
\end{flalign*}
\\(70)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{3}z_5+z_5^{n}=0\end{array}\right.$
\\$3\le n \le6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 5 n}{2 (-1 + 4 n)},\frac{3 (-1 + n)}{2 (-1 + 4 n)},\frac{1}{2},\frac{1}{2},\frac{9}{2 (-1 + 4 n)};1,\frac{9 n}{2 (-1 + 4 n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_3z_5^{-1 + n},0],[0,z_2z_4^{2}z_5^{-1 + n}],[0,z_2z_3z_5^{-1 + n}],[0,z_2^{2}z_5^{-1 + n}],[0,z_2^{2}z_4],[0,z_2^{2}z_3]\}
\end{split}&
\end{flalign*}
\\(71)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{4}z_5+z_5^{n}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 7 n}{2 (-1 + 5 n)},\frac{3 (-1 + n)}{2 (-1 + 5 n)},\frac{1}{2},\frac{1}{2},\frac{6}{-1 + 5 n};1,\frac{6 n}{-1 + 5 n})$
\\$\mu=1 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_3z_5^{-1 + n},0],[0,z_2^{2}z_4^{2}z_5^{-1 + n}],[0,z_2^{2}z_3z_5^{-1 + n}],[0,z_2^{3}z_5^{-1 + n}],[0,z_2^{3}z_4],[0,z_2^{3}z_3]\}
\end{split}&
\end{flalign*}
\\(72)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{5}z_5+z_5^{n}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 9 n}{2 (-1 + 6 n)},\frac{3 (-1 + n)}{2 (-1 + 6 n)},\frac{1}{2},\frac{1}{2},\frac{15}{2 (-1 + 6 n)};1,\frac{15 n}{2 (-1 + 6 n)})$
\\$\mu=1 + 20 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_3z_5^{-1 + n},0],[0,z_2^{3}z_4^{2}z_5^{-1 + n}],[0,z_2^{3}z_3z_5^{-1 + n}],[0,z_2^{4}z_5^{-1 + n}],[0,z_2^{4}z_4],[0,z_2^{4}z_3]\}
\end{split}&
\end{flalign*}
\\(73)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_3+z_2^{n}z_5+z_5^{3}=0\end{array}\right.$
\\$n\ge6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 3 n}{2 + 3 n},\frac{3}{2 + 3 n},\frac{1}{2},\frac{1}{2},\frac{3 n}{2 (2 + 3 n)};1,\frac{9 n}{2 (2 + 3 n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_3z_5,0],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_3z_5],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(74)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}=0\\z_1z_5+z_2^{2 n}+z_5^{n}+2z_2z_3^{2}+z_2z_4^{2}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2 (-1 + n)}{-1 + 2 n},\frac{1}{-1 + 2 n},\frac{1}{2},\frac{1}{2},\frac{2}{-1 + 2 n};1,\frac{2 n}{-1 + 2 n})$
\\$\mu=1 + 7 n + 2 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n},0],[0,z_2^{3}z_5^{-1 + n}],[0,z_2^{-1 + 2 n}z_5^{-2 + n}],[0,z_2^{-5 + 4 n}z_5],[0,z_4^{2}],[0,z_3z_4],[0,z_2^{-1 + 2 n}z_4],\\ [0,z_2^{-1 + 2 n}z_3],[0,z_2^{-2 + 4 n}]\}
\end{split}&
\end{flalign*}
\\(75)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{3}=0\\z_1z_4+z_2^{3}+z_5^{n}=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{1}{2},\frac{1}{3},\frac{1}{n};1,1)$
\\$\mu=2 (-7 + 8 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-2 + 2 n},0],[z_4^{2}z_5^{-2 + n},0],[0,z_2z_4^{3}z_5^{-2 + n}],[0,z_2z_3z_5^{-2 + n}],[0,z_2^{2}z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(76)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{3}+z_5^{3}=0\\z_1z_4+z_2^{3}z_4+z_2z_3z_5=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{4},\frac{1}{4},\frac{1}{2},\frac{1}{3},\frac{1}{3};1,\frac{13}{12})$
\\$\mu=53$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_5^{4}],[0,z_2^{2}z_5^{3}],[0,z_2z_4z_5^{2}],[0,z_3z_5^{2}],[0,z_2^{5}z_5^{2}],[0,z_2z_4^{2}z_5],[0,z_2^{4}z_4z_5],\\ [0,z_4^{3}],[0,z_2^{5}z_4],[0,z_2^{8}]\}
\end{split}&
\end{flalign*}
\\(77)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{n}=0\\z_1z_5+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$4\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + n}{n},\frac{1}{n},\frac{1}{2},\frac{1}{3},\frac{1}{n};1,1)$
\\$\mu=-5 + 7 n + 2 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-1 + n},0],[z_4^{2}z_5^{-2 + n},0],[0,z_2^{-2 + n}z_4z_5^{n}],[0,z_2^{-1 + n}z_4z_5^{-1 + n}],[0,z_2^{-2 + n}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(78)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{3}+z_5^{4}=0\\z_1z_5+z_2^{5}+z_2z_3z_4=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{19}{24},\frac{5}{24},\frac{1}{2},\frac{1}{3},\frac{1}{4};1,\frac{25}{24})$
\\$\mu=71$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2},0],[0,z_4z_5^{4}],[0,z_2^{3}z_5^{4}],[0,z_2^{2}z_4z_5^{3}],[0,z_2^{6}z_5^{3}],[0,z_2^{3}z_4z_5^{2}],[0,z_2^{7}z_5^{2}],[0,z_2z_4^{2}z_5],\\ [0,z_4^{3}],[0,z_3z_4^{2}],[0,z_2^{5}z_4],[0,z_2^{8}]\}
\end{split}&
\end{flalign*}
\\(79)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{3}=0\\z_1z_3+z_2^{2}z_5+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{22},\frac{9}{22},\frac{1}{2},\frac{1}{3},\frac{3}{11};1,\frac{12}{11})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{6},0],[z_3z_4z_5^{3},0],[0,z_4^{4}z_5^{3}],[0,z_3z_4z_5^{3}],[0,z_2z_4z_5^{3}],[0,z_2z_4^{2}],[0,z_2z_3z_4]\}
\end{split}&
\end{flalign*}
\\(80)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{3}=0\\z_1z_4+z_2^{4}+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{15},\frac{4}{15},\frac{1}{2},\frac{1}{3},\frac{4}{15};1,\frac{16}{15})$
\\$\mu=65$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{6},0],[z_4^{2}z_5^{2},0],[0,z_2^{2}z_4^{3}z_5^{2}],[0,z_2^{2}z_3z_5^{2}],[0,z_2^{3}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(81)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{3}=0\\z_1z_4+z_2^{2}z_3+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{18},\frac{5}{18},\frac{1}{2},\frac{1}{3},\frac{19}{72};1,\frac{19}{18})$
\\$\mu=62$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{6},0],[z_4^{2}z_5^{2},0],[0,z_4^{3}z_5^{2}],[0,z_2^{3}z_4^{2}z_5^{2}],[0,z_2z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(82)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5+z_5^{5}=0\\z_1z_4+z_2^{3}+z_2z_3z_5=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{20},\frac{7}{20},\frac{1}{2},\frac{2}{5},\frac{1}{5};1,\frac{21}{20})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{8},0],[z_4z_5^{4},0],[z_4^{2},0],[0,z_5^{10}],[0,z_2z_5^{8}],[0,z_4z_5^{6}],[0,z_3z_5^{5}],[0,z_2z_4z_5^{4}],[0,z_2^{2}z_5^{3}],\\ [0,z_4^{2}z_5^{2}],[0,z_2z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(83)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_3+z_2^{2}z_5+z_5^{4}+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{22},\frac{9}{22},\frac{1}{2},\frac{4}{11},\frac{3}{11};1,\frac{12}{11})$
\\$\mu=54$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{7},0],[z_4z_5^{6},0],[z_3z_5^{4},0],[z_3z_4z_5,0],[z_4^{2},0],[0,z_5^{6}],[0,z_4z_5^{5}],[0,z_3z_5^{4}],[0,z_2z_5^{4}],\\ [0,z_2z_4z_5^{2}],[0,z_3z_4z_5],[0,z_2z_3z_5],[0,z_2z_3z_4]\}
\end{split}&
\end{flalign*}
\\(84)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_4+z_2^{3}+z_5^{n}=0\end{array}\right.$
\\$3\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 + 5 n}{3 + 8 n},\frac{3 n}{3 + 8 n},\frac{1}{2},\frac{-3 + 4 n}{3 + 8 n},\frac{9}{3 + 8 n};1,\frac{9 n}{3 + 8 n})$
\\$\mu=-2 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + 2 n},0],[z_4z_5^{-1 + n},0],[0,z_2z_4^{2}z_5^{-1 + n}],[0,z_2^{2}z_5^{-1 + n}],[0,z_2z_3z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(85)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_4+z_2^{4}+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{8}{11},\frac{3}{11},\frac{1}{2},\frac{4}{11},\frac{3}{11};1,\frac{12}{11})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{7},0],[z_4z_5^{3},0],[0,z_2^{2}z_4^{2}z_5^{3}],[0,z_2^{3}z_5^{3}],[0,z_2^{2}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(86)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_4+z_2^{5}+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{41}{53},\frac{12}{53},\frac{1}{2},\frac{19}{53},\frac{15}{53};1,\frac{60}{53})$
\\$\mu=76$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[0,z_2^{3}z_4^{2}z_5^{3}],[0,z_2^{4}z_4z_5^{3}],[0,z_2^{3}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(87)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_4+z_2^{2}z_3+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{37}{52},\frac{15}{52},\frac{1}{2},\frac{19}{52},\frac{7}{26};1,\frac{14}{13})$
\\$\mu=57$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{7},0],[z_4z_5^{3},0],[0,z_4^{2}z_5^{3}],[0,z_2^{3}z_4z_5^{3}],[0,z_2z_3z_5^{3}],[0,z_2z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(88)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_4+z_2^{2}z_3+z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{45}{64},\frac{19}{64},\frac{1}{2},\frac{25}{64},\frac{7}{32};1,\frac{35}{32})$
\\$\mu=71$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{9},0],[z_4z_5^{4},0],[0,z_4^{2}z_5^{4}],[0,z_2^{3}z_4z_5^{4}],[0,z_2z_3z_5^{4}],[0,z_2z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(89)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4^{2}z_5=0\\z_1z_5+z_2^{6}+z_4^{3}+z_5^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{9}{11},\frac{2}{11},\frac{1}{2},\frac{4}{11},\frac{3}{11};1,\frac{12}{11})$
\\$\mu=74$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4z_5^{2},0],[z_4^{2},0],[0,z_2^{3}z_4z_5^{3}],[0,z_2^{5}z_5^{3}],[0,z_2^{4}z_4z_5^{2}],[0,z_2^{10}z_5],[0,z_2^{4}z_3z_4],\\ [0,z_2^{5}z_4],[0,z_2^{11}]\}
\end{split}&
\end{flalign*}
\\(90)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_3+z_2^{3}+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{5}{8},\frac{3}{8},\frac{1}{2},\frac{3}{8},\frac{1}{3};1,\frac{9}{8})$
\\$\mu=46$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{4}z_5,0],[z_3z_4z_5,0],[0,z_2z_4z_5^{4}],[0,z_2z_3z_4z_5],[0,z_2^{2}z_4z_5]\}
\end{split}&
\end{flalign*}
\\(91)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_3+z_2^{4}+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{10},\frac{3}{10},\frac{1}{2},\frac{2}{5},\frac{1}{3};1,\frac{6}{5})$
\\$\mu=60$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[z_3z_4z_5,0],[0,z_2^{2}z_4z_5^{4}],[0,z_2^{3}z_3z_4z_5]\}
\end{split}&
\end{flalign*}
\\(92)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_3+z_2^{3}z_4+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{8}{11},\frac{3}{11},\frac{1}{2},\frac{9}{22},\frac{1}{3};1,\frac{27}{22})$
\\$\mu=67$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[z_3z_4z_5,0],[0,z_2z_4z_5^{4}],[0,z_2^{4}z_5^{4}],[0,z_2^{2}z_3z_4z_5],[0,z_2^{5}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(93)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_3+z_2^{2}z_5+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{18},\frac{7}{18},\frac{1}{2},\frac{10}{27},\frac{1}{3};1,\frac{10}{9})$
\\$\mu=44$
\begin{flalign*}
\begin{split}
mini=\{[z_3z_4z_5^{2},0],[z_4^{2}z_5,0],[0,z_4z_5^{5}],[0,z_2z_3z_4z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(94)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_3+z_2^{2}z_5+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{12},\frac{5}{12},\frac{1}{2},\frac{13}{36},\frac{1}{4};1,\frac{13}{12})$
\\$\mu=59$
\begin{flalign*}
\begin{split}
mini=\{[z_3z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_4z_5^{7}],[0,z_2z_3z_4z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(95)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_3+z_2^{3}z_5+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{17}{24},\frac{7}{24},\frac{1}{2},\frac{29}{72},\frac{1}{3};1,\frac{29}{24})$
\\$\mu=62$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[z_3z_4z_5,0],[0,z_2z_4z_5^{5}],[0,z_2^{2}z_4z_5^{2}],[0,z_2^{2}z_3z_4z_5],[0,z_2^{3}z_3z_4],[0,z_2^{6}z_4]\}
\end{split}&
\end{flalign*}
\\(96)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_4+z_2^{6}+z_4^{3}+z_2z_3^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{4}{5},\frac{1}{5},\frac{1}{2},\frac{2}{5},\frac{1}{3};1,\frac{6}{5})$
\\$\mu=73$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[0,z_2^{4}z_5^{4}],[0,z_3z_5^{2}],[0,z_2^{5}z_5^{2}],[0,z_2z_4^{2}z_5],[0,z_2^{5}z_4z_5],[0,z_2^{5}z_3z_5],[0,z_2^{10}z_5]\}
\end{split}&
\end{flalign*}
\\(97)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_4+z_2^{3}z_3+z_4^{3}+z_3z_5^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{9},\frac{2}{9},\frac{1}{2},\frac{7}{18},\frac{1}{3};1,\frac{7}{6})$
\\$\mu=63$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_5^{4}],[0,z_2^{3}z_5^{3}],[0,z_2^{3}z_4z_5^{2}],[0,z_2^{4}z_5^{2}],[0,z_4^{2}z_5],[0,z_2^{6}z_4z_5],[0,z_2^{7}z_5],\\ [0,z_2^{2}z_4^{2}],[0,z_2^{4}z_3],[0,z_2^{10}]\}
\end{split}&
\end{flalign*}
\\(98)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_5+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$3\le n \le14$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 3 n}{3 (1 + n)},\frac{4}{3 (1 + n)},\frac{1}{2},\frac{4 n}{9 (1 + n)},\frac{1}{3};1,\frac{4 n}{3 (1 + n)})$
\\$\mu=4 + 10 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{-2 + n}z_4z_5^{3}],[0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-2 + n}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(99)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_5+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$4\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 4 n}{4 (1 + n)},\frac{5}{4 (1 + n)},\frac{1}{2},\frac{5 n}{12 (1 + n)},\frac{1}{4};1,\frac{5 n}{4 (1 + n)})$
\\$\mu=7 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-2 + n}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(100)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{5}=0\\z_1z_5+z_2^{6}+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{29}{35},\frac{6}{35},\frac{1}{2},\frac{12}{35},\frac{1}{5};1,\frac{36}{35})$
\\$\mu=94$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_4^{2}z_5^{3},0],[0,z_2^{4}z_4z_5^{5}],[0,z_2^{5}z_4z_5^{4}],[0,z_2^{4}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(101)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_5+z_2^{n}z_3+z_4^{3}=0\end{array}\right.$
\\$2\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 6 n}{6 (1 + n)},\frac{5}{6 (1 + n)},\frac{1}{2},\frac{3 + 8 n}{18 (1 + n)},\frac{1}{3};1,\frac{3 + 8 n}{6 (1 + n)})$
\\$\mu=2 (5 + 8 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{-2 + n}z_4z_5^{3}],[0,z_2^{-1 + 2 n}z_4z_5^{2}],[0,z_2^{2 n}z_4z_5],[0,z_2^{-1 + n}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(102)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_5+z_2^{3}z_3+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{16},\frac{3}{16},\frac{1}{2},\frac{17}{48},\frac{1}{4};1,\frac{17}{16})$
\\$\mu=75$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2z_4z_5^{4}],[0,z_2^{5}z_4z_5^{3}],[0,z_2^{6}z_4z_5^{2}],[0,z_2^{2}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(103)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_5+z_2^{4}z_3+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{17}{20},\frac{3}{20},\frac{1}{2},\frac{11}{30},\frac{1}{4};1,\frac{11}{10})$
\\$\mu=95$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{2}z_4z_5^{4}],[0,z_2^{7}z_4z_5^{3}],[0,z_2^{8}z_4z_5^{2}],[0,z_2^{3}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(104)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{5}=0\\z_1z_5+z_2^{3}z_3+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{33}{40},\frac{7}{40},\frac{1}{2},\frac{41}{120},\frac{1}{5};1,\frac{41}{40})$
\\$\mu=92$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_4^{2}z_5^{3},0],[0,z_2z_4z_5^{5}],[0,z_2^{5}z_4z_5^{4}],[0,z_2^{6}z_4z_5^{3}],[0,z_2^{2}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(105)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{3}=0\\z_1z_5+z_2^{n}z_4+z_4^{3}=0\end{array}\right.$
\\$2\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 9 n}{3 (2 + 3 n)},\frac{8}{3 (2 + 3 n)},\frac{1}{2},\frac{4 n}{3 (2 + 3 n)},\frac{1}{3};1,\frac{4 n}{2 + 3 n})$
\\$\mu=4 + 15 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{-2 + n}z_4z_5^{3}],[0,z_2^{-2 + 2 n}z_5^{3}],[0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-1 + 2 n}z_5^{2}],\\ [0,z_2^{-2 + n}z_3z_4],[0,z_2^{-2 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(106)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_5+z_2^{3}z_4+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{17}{22},\frac{5}{22},\frac{1}{2},\frac{15}{44},\frac{1}{4};1,\frac{45}{44})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2z_4z_5^{4}],[0,z_2^{4}z_5^{4}],[0,z_2^{2}z_4z_5^{3}],[0,z_2^{5}z_5^{3}],[0,z_2z_3z_4],[0,z_2^{4}z_3]\}
\end{split}&
\end{flalign*}
\\(107)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_5+z_2^{5}z_4+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{29}{34},\frac{5}{34},\frac{1}{2},\frac{25}{68},\frac{1}{4};1,\frac{75}{68})$
\\$\mu=97$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{3}z_4z_5^{4}],[0,z_2^{8}z_5^{4}],[0,z_2^{4}z_4z_5^{3}],[0,z_2^{9}z_5^{3}],[0,z_2^{3}z_3z_4],[0,z_2^{8}z_3]\}
\end{split}&
\end{flalign*}
\\(108)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_5^{4}=0\\z_1z_5+z_2^{4}z_5+z_4^{3}+z_2z_3z_4=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{4}{5},\frac{1}{5},\frac{1}{2},\frac{7}{20},\frac{1}{4};1,\frac{21}{20})$
\\$\mu=70$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{3}z_5^{4}],[0,z_2^{2}z_4z_5^{3}],[0,z_2^{6}z_5^{3}],[0,z_2^{3}z_4z_5^{2}],[0,z_2^{7}z_5],[0,z_2^{2}z_4^{2}],\\ [0,z_3z_4],[0,z_2^{5}z_4],[0,z_2^{10}]\}
\end{split}&
\end{flalign*}
\\(109)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4z_5^{2}=0\\z_1z_5+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$3\le n \le11$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 7 n}{6 + 7 n},\frac{9}{6 + 7 n},\frac{1}{2},\frac{3 n}{6 + 7 n},\frac{3 + 2 n}{6 + 7 n};1,\frac{9 n}{6 + 7 n})$
\\$\mu=1 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4^{2}z_5,0],[0,z_2^{-3 + n}z_5^{5}],[0,z_2^{-2 + n}z_5^{4}],[0,z_2^{-2 + n}z_4z_5^{2}],[0,z_2^{-1 + n}z_4z_5],[0,z_2^{-2 + n}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(110)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4z_5^{3}=0\\z_1z_5+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$5\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 10 n}{9 + 10 n},\frac{12}{9 + 10 n},\frac{1}{2},\frac{4 n}{9 + 10 n},\frac{3 + 2 n}{9 + 10 n};1,\frac{12 n}{9 + 10 n})$
\\$\mu=4 + 14 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{6},0],[z_4^{2}z_5^{2},0],[0,z_2^{-3 + n}z_5^{7}],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-2 + n}z_4z_5^{3}],[0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-2 + n}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(111)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4z_5^{2}=0\\z_1z_5+z_2^{n}z_3+z_4^{3}=0\end{array}\right.$
\\$2\le n \le6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 14 n}{2 (6 + 7 n)},\frac{11}{2 (6 + 7 n)},\frac{1}{2},\frac{1 + 3 n}{6 + 7 n},\frac{5 + 4 n}{2 (6 + 7 n)};1,\frac{3 (1 + 3 n)}{6 + 7 n})$
\\$\mu=7 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4^{2}z_5,0],[0,z_2^{-3 + n}z_5^{5}],[0,z_2^{-2 + 2 n}z_5^{4}],[0,z_2^{-1 + 2 n}z_5^{3}],[0,z_2^{-2 + n}z_4z_5^{2}],[0,z_2^{-1 + 2 n}z_4z_5],\\ [0,z_2^{-1 + n}z_3z_4],[0,z_2^{2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(112)$\left\{ \begin{array}{l} z_1z_2+z_3^{2}+z_4z_5^{3}=0\\z_1z_5+z_2^{3}z_3+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{32}{39},\frac{7}{39},\frac{1}{2},\frac{9}{26},\frac{17}{78};1,\frac{27}{26})$
\\$\mu=85$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{6},0],[z_4^{2}z_5^{2},0],[0,z_5^{7}],[0,z_2^{4}z_5^{6}],[0,z_2^{5}z_5^{5}],[0,z_2z_4z_5^{3}],[0,z_2^{5}z_4z_5^{2}],[0,z_2^{6}z_4z_5],[0,z_2^{2}z_3z_4]\}
\end{split}&
\end{flalign*}
\\(113)$\left\{ \begin{array}{l} z_1z_2+z_4z_5=0\\z_1z_4+z_3^{2}+z_2^{n_2}+z_5^{n_5}=0\end{array}\right.$
\\$n_2 \ge 3~and~2\le n_5 \le n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n_2 - n_5 + n_2 n_5}{n_2 + n_5 + n_2 n_5},\frac{2 n_5}{n_2 + n_5 + n_2 n_5},\frac{n_2 n_5}{n_2 + n_5 + n_2 n_5},\frac{-n_2 + n_5 + n_2 n_5}{n_2 + n_5 + n_2 n_5},\frac{2 n_2}{n_2 + n_5 + n_2 n_5};1,\frac{2 n_2 n_5}{n_2 + n_5 + n_2 n_5})$
\\$\mu=(1 + n_2) (1 + n_5)$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n_5},0],[z_3,0],[0,z_2^{-1 + n_2}z_5^{-1 + n_5}],[0,z_2^{-1 + n_2}z_4]\}
\end{split}&
\end{flalign*}
\\(114)$\left\{ \begin{array}{l} z_1z_2+z_4z_5=0\\z_1z_4+z_3^{2}+z_2^{n_2}+z_1z_5^{n_5}=0\end{array}\right.$
\\$n_2 \ge 3~and~2\le 2 n_5 \le n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n_2 - n_5 + n_2 n_5}{(1 + n_2) (1 + n_5)},\frac{1 + 2 n_5}{(1 + n_2) (1 + n_5)},\frac{n_2 + 2 n_2 n_5}{2 (1 + n_2) (1 + n_5)},\frac{n_5}{1 + n_5},\frac{1}{1 + n_5};1,\frac{n_2 + 2 n_2 n_5}{(1 + n_2) (1 + n_5)})$
\\$\mu=1 + 2 n_2 (1 + n_5)$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{n_5},0],[z_3,0],[0,z_2^{-2 + n_2}z_5^{2 n_5}],[0,z_2^{-1 + n_2}z_5^{n_5}],[0,z_2^{-2 + n_2}z_4]\}
\end{split}&
\end{flalign*}
\\(115)$\left\{ \begin{array}{l} z_1z_2+z_4z_5=0\\z_1z_4+z_3^{2}+z_2^{n_2}z_4+z_5^{n_5}=0\end{array}\right.$
\\$n_2 \ge 2~and~2\le n_5 \le 2 n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n_2}{1 + n_2},\frac{1}{1 + n_2},\frac{n_5 + 2 n_2 n_5}{2 (1 + n_2) (1 + n_5)},\frac{-n_2 + n_5 + n_2 n_5}{(1 + n_2) (1 + n_5)},\frac{1 + 2 n_2}{(1 + n_2) (1 + n_5)};1,\frac{n_5 + 2 n_2 n_5}{(1 + n_2) (1 + n_5)})$
\\$\mu=1 + 2 (1 + n_2) n_5$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n_5},0],[z_3,0],[0,z_2^{n_2}z_5^{-1 + n_5}],[0,z_2^{2 n_2}z_5^{-2 + n_5}],[0,z_2^{-1 + n_2}z_4]\}
\end{split}&
\end{flalign*}
\\(116)$\left\{ \begin{array}{l} z_1z_2+z_4z_5=0\\z_1z_4+2z_3^{2}+3z_2^{n_2}z_4+4z_1z_5^{n_5}+5z_2^{n_2}z_5^{n_5}=0\end{array}

==> (inline-1) <==
\begin{array}{l} z_1z_2+z_4^{3}+z_5^{3}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 3 n}{3 (1 + n)},\frac{4}{3 (1 + n)},\frac{2 n}{3 (1 + n)},\frac{1}{3},\frac{1}{3};1,\frac{4 n}{3 (1 + n)})$
\\$\mu=7 + 9 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[z_3z_4z_5,0],[0,z_2^{-2 + n}z_5^{4}],[0,z_2^{-1 + n}z_4^{2}z_5]\}
\end{split}&
\end{flalign*}
\\(153)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{4}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 3 n}{3 (1 + n)},\frac{4}{3 (1 + n)},\frac{2 n}{3 (1 + n)},\frac{1}{3},\frac{1}{4};1,\frac{4 n}{3 (1 + n)})$
\\$\mu=11 + 13 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5^{2},0],[z_3z_4z_5^{2},0],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-1 + n}z_4^{2}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(154)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{3}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1 + 4 n}{6 (1 + n)},\frac{1}{3},\frac{1}{3};1,\frac{1 + 4 n}{3 (1 + n)})$
\\$\mu=2 (5 + 6 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[z_3z_4z_5,0],[0,z_2^{-2 + n}z_5^{4}],[0,z_2^{-1 + n}z_5^{2}],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-1 + 2 n}z_4^{2}],[0,z_2^{2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(155)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{4}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 12 n}{12 (1 + n)},\frac{13}{12 (1 + n)},\frac{3 + 16 n}{24 (1 + n)},\frac{1}{3},\frac{1}{4};1,\frac{3 + 16 n}{12 (1 + n)})$
\\$\mu=2 (7 + 8 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5^{2},0],[z_3z_4z_5^{2},0],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-1 + n}z_5^{3}],[0,z_2^{-1 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + 2 n}z_4^{2}],[0,z_2^{2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(156)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{3}z_5=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{43}{60},\frac{17}{60},\frac{21}{40},\frac{1}{3},\frac{1}{5};1,\frac{21}{20})$
\\$\mu=78$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5^{4},0],[z_3z_4z_5^{3},0],[0,z_2z_5^{9}],[0,z_2^{2}z_4^{2}z_5^{4}]\}
\end{split}&
\end{flalign*}
\\(157)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{4}=0\\z_1z_5+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$4\le n \le13$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 4 n}{4 (1 + n)},\frac{5}{4 (1 + n)},\frac{5 n}{8 (1 + n)},\frac{1}{3},\frac{1}{4};1,\frac{5 n}{4 (1 + n)})$
\\$\mu=11 (1 + n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_3z_4z_5^{2},0],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(158)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{5}=0\\z_1z_5+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$5\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 5 n}{5 (1 + n)},\frac{6}{5 (1 + n)},\frac{3 n}{5 (1 + n)},\frac{1}{3},\frac{1}{5};1,\frac{6 n}{5 (1 + n)})$
\\$\mu=15 + 13 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_4z_5^{3},0],[0,z_2^{-2 + n}z_4z_5^{5}],[0,z_2^{-1 + n}z_4z_5^{4}],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(159)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{4}=0\\z_1z_5+z_3^{2}+z_2^{n}z_4=0\end{array}\right.$
\\$3\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 12 n}{12 (1 + n)},\frac{11}{12 (1 + n)},\frac{4 + 15 n}{24 (1 + n)},\frac{1}{3},\frac{1}{4};1,\frac{4 + 15 n}{12 (1 + n)})$
\\$\mu=15 (1 + n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_3z_4z_5^{2},0],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-1 + 2 n}z_5^{3}],[0,z_2^{2 n}z_5^{2}],[0,z_2^{-1 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(160)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{5}=0\\z_1z_5+z_3^{2}+z_2^{4}z_4=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{62}{75},\frac{13}{75},\frac{77}{150},\frac{1}{3},\frac{1}{5};1,\frac{77}{75})$
\\$\mu=92$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_4z_5^{3},0],[0,z_2^{2}z_4z_5^{5}],[0,z_2^{3}z_4z_5^{4}],[0,z_2^{7}z_5^{4}],[0,z_2^{8}z_5^{3}],[0,z_2^{3}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(161)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_5^{5}=0\\z_1z_5+z_3^{2}+z_2^{5}z_4=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{77}{90},\frac{13}{90},\frac{19}{36},\frac{1}{3},\frac{1}{5};1,\frac{19}{18})$
\\$\mu=110$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_4z_5^{3},0],[0,z_2^{3}z_4z_5^{5}],[0,z_2^{9}z_5^{4}],[0,z_2^{4}z_4z_5^{3}],[0,z_2^{10}z_5^{3}],[0,z_2^{4}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(162)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_4z_5^{3}=0\\z_1z_5+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$5\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 9 n}{9 (1 + n)},\frac{11}{9 (1 + n)},\frac{11 n}{18 (1 + n)},\frac{1}{3},\frac{2}{9};1,\frac{11 n}{9 (1 + n)})$
\\$\mu=13 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{5},0],[z_3z_5^{4},0],[z_4z_5^{2},0],[z_3z_4z_5,0],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-1 + n}z_5^{5}],[0,z_2^{-2 + n}z_4z_5^{3}],\\ [0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(163)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_3z_5^{2}=0\\z_1z_5+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$5\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 5 n}{4 + 5 n},\frac{6}{4 + 5 n},\frac{3 n}{4 + 5 n},\frac{1}{3},\frac{2 + n}{4 + 5 n};1,\frac{6 n}{4 + 5 n})$
\\$\mu=3 + 13 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_4z_5,0],[0,z_2^{-3 + n}z_4z_5^{5}],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_4z_5],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(164)$\left\{ \begin{array}{l} z_1z_2+z_4^{3}+z_3z_5^{2}=0\\z_1z_5+z_3^{2}+z_2^{n}z_4=0\end{array}\right.$
\\$3\le n \le6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 15 n}{3 (4 + 5 n)},\frac{13}{3 (4 + 5 n)},\frac{2 + 9 n}{3 (4 + 5 n)},\frac{1}{3},\frac{5 + 3 n}{3 (4 + 5 n)};1,\frac{2 (2 + 9 n)}{3 (4 + 5 n)})$
\\$\mu=7 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_4z_5,0],[0,z_2^{-3 + n}z_4z_5^{5}],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-2 + 2 n}z_5^{4}],[0,z_2^{-1 + 2 n}z_5^{3}],\\ [0,z_2^{-1 + n}z_4z_5],[0,z_2^{-1 + n}z_4^{2}],[0,z_2^{2 n}]\}
\end{split}&
\end{flalign*}
\\(165)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{4}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 8 n}{8 (1 + n)},\frac{11}{8 (1 + n)},\frac{11 n}{16 (1 + n)},\frac{3}{8},\frac{1}{4};1,\frac{11 n}{8 (1 + n)})$
\\$\mu=9 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_3z_5^{3},0],[z_3z_4,0],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(166)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 5 n}{5 (1 + n)},\frac{7}{5 (1 + n)},\frac{7 n}{10 (1 + n)},\frac{2}{5},\frac{1}{5};1,\frac{7 n}{5 (1 + n)})$
\\$\mu=11 + 15 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_5^{4},0],[z_3z_4,0],[0,z_2^{-2 + n}z_5^{8}],[0,z_2^{-1 + n}z_4z_5^{4}],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(167)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{6}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 12 n}{12 (1 + n)},\frac{17}{12 (1 + n)},\frac{17 n}{24 (1 + n)},\frac{5}{12},\frac{1}{6};1,\frac{17 n}{12 (1 + n)})$
\\$\mu=13 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{5},0],[z_3z_5^{5},0],[z_3z_4,0],[0,z_2^{-2 + n}z_5^{10}],[0,z_2^{-1 + n}z_4z_5^{5}],[0,z_2^{-2 + n}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(168)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{n}=0\\z_1z_4+z_3^{2}+z_2^{3}=0\end{array}\right.$
\\$7\le n \le10$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 5 n}{8 n},\frac{-1 + 3 n}{8 n},\frac{3 (-1 + 3 n)}{16 n},\frac{-1 + n}{2 n},\frac{1}{n};1,\frac{3 (-1 + 3 n)}{8 n})$
\\$\mu=1 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-1 + n},0],[z_3z_5^{-1 + n},0],[z_3z_4,0],[0,z_2z_5^{-2 + 2 n}],[0,z_2^{2}z_4z_5^{-1 + n}],[0,z_2z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(169)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{2}z_4+z_2^{2}z_5^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{8}{15},\frac{2}{5},\frac{1}{5};1,\frac{16}{15})$
\\$\mu=59$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{8},0],[z_4z_5^{4},0],[z_3z_5^{4},0],[z_3z_4,0],[0,z_5^{10}],[0,z_2z_5^{8}],[0,z_4z_5^{6}],[0,z_2z_4z_5^{4}],[0,z_4^{2}z_5^{2}],\\ [0,z_2z_4^{2}z_5],[0,z_2^{2}z_5]\}
\end{split}&
\end{flalign*}
\\(170)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{3}z_4+z_2^{3}z_5^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{4},\frac{1}{4},\frac{23}{40},\frac{2}{5},\frac{1}{5};1,\frac{23}{20})$
\\$\mu=80$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{8},0],[z_4z_5^{4},0],[z_3z_5^{4},0],[z_3z_4,0],[0,z_2z_5^{10}],[0,z_2^{2}z_5^{8}],[0,z_2z_4z_5^{6}],[0,z_2^{2}z_4z_5^{4}],[0,z_2^{5}z_5],\\ [0,z_2^{2}z_4^{2}],[0,z_2^{6}]\}
\end{split}&
\end{flalign*}
\\(171)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{7}=0\\z_1z_4+z_3^{2}+z_2^{2}z_4+z_2^{2}z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{23}{42},\frac{3}{7},\frac{1}{7};1,\frac{23}{21})$
\\$\mu=84$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{12},0],[z_4z_5^{6},0],[z_3z_5^{6},0],[z_3z_4,0],[0,z_5^{15}],[0,z_2z_5^{12}],[0,z_4z_5^{9}],[0,z_2z_4z_5^{6}],[0,z_4^{2}z_5^{3}],\\ [0,z_2z_4^{2}z_5^{2}],[0,z_2^{2}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(172)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{3}z_5+z_2z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{10},\frac{3}{10},\frac{11}{20},\frac{2}{5},\frac{1}{5};1,\frac{11}{10})$
\\$\mu=66$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{10},0],[z_4z_5^{4},0],[z_3z_5^{4},0],[z_3z_4,0],[0,z_5^{10}],[0,z_4z_5^{7}],[0,z_2z_5^{7}],[0,z_4^{2}z_5^{4}],[0,z_2z_4z_5^{4}],\\ [0,z_2^{2}z_5^{4}],[0,z_2^{4}]\}
\end{split}&
\end{flalign*}
\\(173)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_5^{4}=0\\z_1z_5+z_3^{2}+z_2^{9}+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{8},\frac{1}{8},\frac{9}{16},\frac{3}{8},\frac{1}{4};1,\frac{9}{8})$
\\$\mu=93$
\begin{flalign*}
\begin{split}
mini=\{[z_3z_5^{3},0],[z_4z_5,0],[z_4^{3},0],[z_3z_4,0],[0,z_2^{8}z_5^{4}],[0,z_2^{7}z_4z_5^{2}],[0,z_2^{8}z_4z_5],[0,z_2^{17}]\}
\end{split}&
\end{flalign*}
\\(174)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_3z_5^{2}=0\\z_1z_4+z_3^{2}+z_2^{4}+z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{18},\frac{5}{18},\frac{5}{9},\frac{7}{18},\frac{2}{9};1,\frac{10}{9})$
\\$\mu=64$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{9},0],[z_4z_5^{3},0],[z_3z_5,0],[z_3z_4,0],[0,z_5^{9}],[0,z_2z_5^{7}],[0,z_4z_5^{6}],[0,z_2z_4z_5^{4}],[0,z_2^{2}z_5^{4}],\\ [0,z_2^{2}z_4z_5^{3}],[0,z_2^{3}z_5^{2}],[0,z_2^{3}z_4z_5],[0,z_2^{2}z_4^{2}]\}
\end{split}&
\end{flalign*}
\\(175)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_3z_5^{2}=0\\z_1z_4+z_3^{2}+z_2^{2}z_4+z_2z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{11}{21},\frac{8}{21},\frac{5}{21};1,\frac{22}{21})$
\\$\mu=49$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{6},0],[z_3z_5,0],[z_3z_4,0],[0,z_5^{8}],[0,z_4z_5^{5}],[0,z_2z_5^{5}],[0,z_4^{2}z_5^{2}],[0,z_2z_4z_5^{2}],[0,z_2^{2}z_5^{2}],\\ [0,z_2z_4^{2}z_5]\}
\end{split}&
\end{flalign*}
\\(176)$\left\{ \begin{array}{l} z_1z_2+z_4^{2}z_5+z_3z_5^{3}=0\\z_1z_4+z_3^{2}+z_2^{2}z_4+z_2z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{6}{11},\frac{14}{33},\frac{5}{33};1,\frac{12}{11})$
\\$\mu=79$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{10},0],[z_3z_5^{2},0],[z_3z_4,0],[0,z_5^{14}],[0,z_4z_5^{9}],[0,z_2z_5^{9}],[0,z_4^{2}z_5^{4}],[0,z_2z_4z_5^{4}],[0,z_2^{2}z_5^{4}],\\ [0,z_2z_4^{2}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(177)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 4 n}{3 + 4 n},\frac{6}{3 + 4 n},\frac{3 + 2 n}{3 + 4 n},\frac{2 n}{3 + 4 n},\frac{1}{2};1,\frac{6 n}{3 + 4 n})$
\\$\mu=-2 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2},0],[0,z_2^{-2 + n}z_4z_5^{2}],[0,z_2^{-1 + n}z_4^{2}],[0,z_2^{-2 + n}z_3]\}
\end{split}&
\end{flalign*}
\\(178)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}+z_4^{4}=0\end{array}\right.$
\\$4\le n \le11$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-4 + 5 n}{4 + 5 n},\frac{8}{4 + 5 n},\frac{4 + 3 n}{4 + 5 n},\frac{2 n}{4 + 5 n},\frac{1}{2};1,\frac{8 n}{4 + 5 n})$
\\$\mu=-3 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{3},0],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_4^{3}],[0,z_2^{-2 + n}z_3]\}
\end{split}&
\end{flalign*}
\\(179)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}+z_4^{5}=0\end{array}\right.$
\\$5\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 6 n}{5 + 6 n},\frac{10}{5 + 6 n},\frac{5 + 4 n}{5 + 6 n},\frac{2 n}{5 + 6 n},\frac{1}{2};1,\frac{10 n}{5 + 6 n})$
\\$\mu=-4 + 14 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{4},0],[0,z_2^{-2 + n}z_4^{3}z_5^{2}],[0,z_2^{-1 + n}z_4^{4}],[0,z_2^{-2 + n}z_3]\}
\end{split}&
\end{flalign*}
\\(180)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_3+z_2^{n}+z_4^{3}=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 4 n}{3 + 4 n},\frac{6}{3 + 4 n},\frac{3 + 2 n}{3 + 4 n},\frac{2 n}{3 + 4 n},\frac{1}{3};1,\frac{6 n}{3 + 4 n})$
\\$\mu=-2 + 14 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-2 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(181)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_3+z_2^{3}+z_4^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{5},\frac{2}{5},\frac{3}{5},\frac{2}{5},\frac{1}{4};1,\frac{6}{5})$
\\$\mu=58$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5^{2},0],[0,z_2z_4z_5^{6}],[0,z_2^{2}z_4^{2}z_5^{2}],[0,z_2z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(182)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{n}+z_5^{2}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{2 + n},\frac{2}{2 + n},\frac{n}{2 + n},\frac{2}{2 + n},\frac{n}{2 + n};1,\frac{2 n}{2 + n})$
\\$\mu=(1 + n)^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4^{n},0],[0,z_2^{-1 + n}z_4^{-1 + n}],[0,z_2^{-2 + n}z_3]\}
\end{split}&
\end{flalign*}
\\(183)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{3}+z_5^{3}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 4 n}{3 + 4 n},\frac{6}{3 + 4 n},\frac{3 + 2 n}{3 + 4 n},\frac{2 n}{3 + 4 n},\frac{2 n}{3 + 4 n};1,\frac{6 n}{3 + 4 n})$
\\$\mu=7 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(184)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{4}+z_5^{3}=0\end{array}\right.$
\\$4\le n \le11$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-4 + 5 n}{4 + 5 n},\frac{8}{4 + 5 n},\frac{4 + 3 n}{4 + 5 n},\frac{2 n}{4 + 5 n},\frac{8 n}{3 (4 + 5 n)};1,\frac{8 n}{4 + 5 n})$
\\$\mu=9 + 10 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{3}z_5,0],[0,z_2^{-1 + n}z_4^{3}z_5],[0,z_2^{-1 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(185)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{5}+z_5^{3}=0\end{array}\right.$
\\$5\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 6 n}{5 + 6 n},\frac{10}{5 + 6 n},\frac{5 + 4 n}{5 + 6 n},\frac{2 n}{5 + 6 n},\frac{10 n}{3 (5 + 6 n)};1,\frac{10 n}{5 + 6 n})$
\\$\mu=11 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{4}z_5,0],[0,z_2^{-1 + n}z_4^{4}z_5],[0,z_2^{-1 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(186)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{3}+z_5^{4}=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 4 n}{3 + 4 n},\frac{6}{3 + 4 n},\frac{3 + 2 n}{3 + 4 n},\frac{2 n}{3 + 4 n},\frac{3 n}{2 (3 + 4 n)};1,\frac{6 n}{3 + 4 n})$
\\$\mu=2 (5 + 6 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{-1 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(187)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{3}+z_4^{3}+z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{5},\frac{2}{5},\frac{3}{5},\frac{2}{5},\frac{6}{25};1,\frac{6}{5})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{8},0],[z_4^{2}z_5^{3},0],[0,z_2^{2}z_4^{2}z_5^{3}],[0,z_2z_3z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(188)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}+z_4^{2}z_5=0\end{array}\right.$
\\$n\ge4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 6 n}{2 (2 + 3 n)},\frac{9}{2 (2 + 3 n)},\frac{5 + 3 n}{2 (2 + 3 n)},\frac{-1 + 3 n}{2 (2 + 3 n)},\frac{1}{2};1,\frac{9 n}{2 (2 + 3 n)})$
\\$\mu=1 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2},0],[0,z_2^{-2 + n}z_5^{2}],[0,z_2^{-1 + n}z_4z_5],[0,z_2^{-1 + n}z_4^{3}],[0,z_2^{-2 + n}z_3]\}
\end{split}&
\end{flalign*}
\\(189)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}+z_4^{3}z_5=0\end{array}\right.$
\\$5\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-7 + 8 n}{2 (3 + 4 n)},\frac{13}{2 (3 + 4 n)},\frac{7 + 5 n}{2 (3 + 4 n)},\frac{-1 + 3 n}{2 (3 + 4 n)},\frac{1}{2};1,\frac{13 n}{2 (3 + 4 n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{3},0],[0,z_2^{-2 + n}z_4z_5^{2}],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_4^{5}],[0,z_2^{-2 + n}z_3]\}
\end{split}&
\end{flalign*}
\\(190)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_3+z_2^{n}+z_4^{2}z_5=0\end{array}\right.$
\\$3\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-7 + 9 n}{3 (2 + 3 n)},\frac{13}{3 (2 + 3 n)},\frac{7 + 4 n}{3 (2 + 3 n)},\frac{-1 + 5 n}{3 (2 + 3 n)},\frac{1}{3};1,\frac{13 n}{3 (2 + 3 n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{2},0],[z_4^{2},0],[0,z_2^{-2 + n}z_5^{5}],[0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-2 + n}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(191)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_3+z_2^{n}+z_4^{2}z_5=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 (-3 + 4 n)}{4 (2 + 3 n)},\frac{17}{4 (2 + 3 n)},\frac{9 + 5 n}{4 (2 + 3 n)},\frac{-1 + 7 n}{4 (2 + 3 n)},\frac{1}{4};1,\frac{17 n}{4 (2 + 3 n)})$
\\$\mu=1 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2},0],[0,z_2^{-2 + n}z_5^{7}],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-2 + n}z_3z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(192)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{n}=0\\z_1z_3+z_2^{3}+z_4^{2}z_5=0\end{array}\right.$
\\$5\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 7 n}{11 n},\frac{1 + 4 n}{11 n},\frac{4 + 5 n}{11 n},\frac{2 (-2 + 3 n)}{11 n},\frac{1}{n};1,\frac{3 (1 + 4 n)}{11 n})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-1 + n},0],[z_4^{2},0],[0,z_2z_5^{-1 + 2 n}],[0,z_2^{2}z_4z_5^{-1 + n}],[0,z_2z_3z_5^{-1 + n}]\}
\end{split}&
\end{flalign*}
\\(193)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{3}z_5+z_5^{3}=0\end{array}\right.$
\\$5\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-9 + 11 n}{9 + 11 n},\frac{18}{9 + 11 n},\frac{9 + 7 n}{9 + 11 n},\frac{4 n}{9 + 11 n},\frac{6 n}{9 + 11 n};1,\frac{18 n}{9 + 11 n})$
\\$\mu=10 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[z_4^{5},0],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_3z_5],[0,z_2^{-1 + n}z_4^{5}]\}
\end{split}&
\end{flalign*}
\\(194)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{2}z_5+z_5^{4}=0\end{array}\right.$
\\$3\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-8 + 11 n}{8 + 11 n},\frac{16}{8 + 11 n},\frac{8 + 5 n}{8 + 11 n},\frac{6 n}{8 + 11 n},\frac{4 n}{8 + 11 n};1,\frac{16 n}{8 + 11 n})$
\\$\mu=9 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2},0],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-1 + n}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(195)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_4^{2}z_5+z_5^{5}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 7 n}{5 + 7 n},\frac{10}{5 + 7 n},\frac{5 + 3 n}{5 + 7 n},\frac{4 n}{5 + 7 n},\frac{2 n}{5 + 7 n};1,\frac{10 n}{5 + 7 n})$
\\$\mu=11 + 14 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_4^{2},0],[0,z_2^{-1 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_3z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(196)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{3}+z_4^{2}z_5+z_5^{n}=0\end{array}\right.$
\\$6\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 7 n}{-3 + 11 n},\frac{4 n}{-3 + 11 n},\frac{3 + 5 n}{-3 + 11 n},\frac{6 (-1 + n)}{-3 + 11 n},\frac{12}{-3 + 11 n};1,\frac{12 n}{-3 + 11 n})$
\\$\mu=-2 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_4z_5^{-1 + n},0],[z_4^{2},0],[0,z_2^{2}z_4z_5^{-1 + n}],[0,z_2z_3z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(197)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}+z_1z_4^{2}+z_5^{3}=0\end{array}\right.$
\\$5\le n \le8$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{3 (1 + n)},\frac{5}{3 (1 + n)},\frac{2}{3},\frac{1}{3},\frac{5 n}{9 (1 + n)};1,\frac{5 n}{3 (1 + n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{-2 + n}z_4^{4}z_5],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-2 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(198)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}z_5+z_4^{3}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 4 n}{3 + 4 n},\frac{4}{3 + 4 n},\frac{5 + 4 n}{2 (3 + 4 n)},\frac{1 + 4 n}{2 (3 + 4 n)},\frac{1}{2};1,\frac{3 (1 + 4 n)}{2 (3 + 4 n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2},0],[0,z_2^{-2 + n}z_4z_5^{2}],[0,z_2^{-1 + n}z_4z_5],[0,z_2^{-1 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(199)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{n}z_5+z_4^{4}=0\end{array}\right.$
\\$3\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-3 + 10 n}{2 (4 + 5 n)},\frac{11}{2 (4 + 5 n)},\frac{7 + 6 n}{2 (4 + 5 n)},\frac{1 + 4 n}{2 (4 + 5 n)},\frac{1}{2};1,\frac{2 (1 + 4 n)}{4 + 5 n})$
\\$\mu=1 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{3},0],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-1 + 2 n}z_4^{3}],[0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(200)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{4}z_5+z_4^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{22}{29},\frac{7}{29},\frac{41}{58},\frac{17}{58},\frac{1}{2};1,\frac{85}{58})$
\\$\mu=81$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{4},0],[0,z_2^{2}z_4^{3}z_5^{2}],[0,z_2^{3}z_4^{4}z_5],[0,z_2^{7}z_4^{4}],[0,z_2^{3}z_3]\}
\end{split}&
\end{flalign*}
\\(201)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_3+z_2^{n}z_5+z_4^{3}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 12 n}{3 (3 + 4 n)},\frac{14}{3 (3 + 4 n)},\frac{2 (4 + 3 n)}{3 (3 + 4 n)},\frac{1 + 6 n}{3 (3 + 4 n)},\frac{1}{3};1,\frac{1 + 6 n}{3 + 4 n})$
\\$\mu=1 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2}z_5,0],[0,z_2^{-2 + n}z_4z_5^{4}],[0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-2 + n}z_3z_5],[0,z_2^{-1 + 2 n}z_4^{2}],\\ [0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(202)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_5+z_4^{3}+z_5^{3}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 2 n}{1 + 2 n},\frac{2}{1 + 2 n},\frac{1 + n}{1 + 2 n},\frac{n}{1 + 2 n},\frac{n}{1 + 2 n};1,\frac{3 n}{1 + 2 n})$
\\$\mu=7 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_3z_5],[0,z_2^{-1 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(203)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_5+z_4^{4}+z_5^{3}=0\end{array}\right.$
\\$3\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-8 + 15 n}{8 + 15 n},\frac{16}{8 + 15 n},\frac{8 + 9 n}{8 + 15 n},\frac{6 n}{8 + 15 n},\frac{8 n}{8 + 15 n};1,\frac{24 n}{8 + 15 n})$
\\$\mu=9 + 15 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{3}z_5,0],[0,z_2^{-1 + n}z_4^{3}z_5],[0,z_2^{-1 + n}z_3z_5],[0,z_2^{-1 + 2 n}z_4^{3}],[0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(204)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{4}z_5+z_4^{5}+z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{31}{41},\frac{10}{41},\frac{29}{41},\frac{12}{41},\frac{20}{41};1,\frac{60}{41})$
\\$\mu=83$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{4}z_5,0],[0,z_2^{3}z_4^{4}z_5],[0,z_2^{3}z_3z_5],[0,z_2^{7}z_4^{4}],[0,z_2^{7}z_3]\}
\end{split}&
\end{flalign*}
\\(205)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_5+z_4^{3}+z_5^{4}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-9 + 16 n}{9 + 16 n},\frac{18}{9 + 16 n},\frac{9 + 8 n}{9 + 16 n},\frac{8 n}{9 + 16 n},\frac{6 n}{9 + 16 n};1,\frac{24 n}{9 + 16 n})$
\\$\mu=2 (5 + 8 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{-1 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_3z_5^{2}],[0,z_2^{-1 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_3]\}
\end{split}&
\end{flalign*}
\\(206)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{3}z_5+z_1z_4^{2}+z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{23}{33},\frac{10}{33},\frac{2}{3},\frac{1}{3},\frac{5}{11};1,\frac{15}{11})$
\\$\mu=55$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2z_4^{4}z_5],[0,z_2^{2}z_4^{2}z_5],[0,z_2z_3z_5],[0,z_2^{4}z_4^{4}],[0,z_2^{5}z_4^{2}],[0,z_2^{4}z_3]\}
\end{split}&
\end{flalign*}
\\(207)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{5}z_5+z_1z_4^{2}+z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{41}{51},\frac{10}{51},\frac{2}{3},\frac{1}{3},\frac{25}{51};1,\frac{25}{17})$
\\$\mu=91$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{3}z_4^{4}z_5],[0,z_2^{4}z_4^{2}z_5],[0,z_2^{3}z_3z_5],[0,z_2^{8}z_4^{4}],[0,z_2^{9}z_4^{2}],[0,z_2^{8}z_3]\}
\end{split}&
\end{flalign*}
\\(208)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_3+z_2^{2 n}z_3+z_4^{3}+z_2^{n}z_4z_5=0\end{array}\right.$
\\$n\ge1$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2 n}{1 + 2 n},\frac{1}{1 + 2 n},\frac{3 + 4 n}{4 (1 + 2 n)},\frac{1 + 4 n}{4 (1 + 2 n)},\frac{1}{2};1,\frac{3 (1 + 4 n)}{4 (1 + 2 n)})$
\\$\mu=4 + 24 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4^{2},0],[0,z_2^{-2 + n}z_4z_5^{2}],[0,z_2^{-1 + 2 n}z_5^{2}],[0,z_2^{-1 + n}z_4z_5],[0,z_2^{-1 + 4 n}z_5],[0,z_2^{-1 + 2 n}z_4^{2}],\\ [0,z_2^{4 n}z_4],[0,z_2^{-1 + 4 n}z_3],[0,z_2^{6 n}]\}
\end{split}&
\end{flalign*}
\\(209)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_3+z_4^{3}+z_5^{3}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{3 + 2 n}{4 (1 + n)},\frac{1 + 2 n}{4 (1 + n)},\frac{1 + 2 n}{4 (1 + n)};1,\frac{3 (1 + 2 n)}{4 (1 + n)})$
\\$\mu=13 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{n}z_4^{2}z_5],[0,z_2^{2 n}z_4z_5],[0,z_2^{-1 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(210)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_3+z_4^{4}+z_5^{3}=0\end{array}\right.$
\\$2\le n \le6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{4 + 3 n}{5 (1 + n)},\frac{1 + 2 n}{5 (1 + n)},\frac{4 (1 + 2 n)}{15 (1 + n)};1,\frac{4 (1 + 2 n)}{5 (1 + n)})$
\\$\mu=17 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{3}z_5,0],[0,z_2^{n}z_4^{3}z_5],[0,z_2^{2 n}z_4^{2}z_5],[0,z_2^{-1 + n}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(211)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{3}z_3+z_4^{5}+z_5^{3}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{4},\frac{1}{4},\frac{17}{24},\frac{7}{24},\frac{35}{72};1,\frac{35}{24})$
\\$\mu=81$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{4}z_5,0],[0,z_2^{3}z_4^{4}z_5],[0,z_2^{6}z_4^{3}z_5],[0,z_2^{2}z_3z_5]\}
\end{split}&
\end{flalign*}
\\(212)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_3+z_4^{3}+z_5^{4}=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{3 + 2 n}{4 (1 + n)},\frac{1 + 2 n}{4 (1 + n)},\frac{3 (1 + 2 n)}{16 (1 + n)};1,\frac{3 (1 + 2 n)}{4 (1 + n)})$
\\$\mu=19 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4^{2}z_5^{2},0],[0,z_2^{n}z_4^{2}z_5^{2}],[0,z_2^{2 n}z_4z_5^{2}],[0,z_2^{-1 + n}z_3z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(213)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_3+z_4^{3}z_5+z_5^{3}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{9 + 7 n}{11 (1 + n)},\frac{2 (1 + 2 n)}{11 (1 + n)},\frac{3 (1 + 2 n)}{11 (1 + n)};1,\frac{9 (1 + 2 n)}{11 (1 + n)})$
\\$\mu=19 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[z_4^{5},0],[0,z_2^{n}z_4^{2}z_5],[0,z_2^{2 n}z_4z_5],[0,z_2^{-1 + n}z_3z_5],[0,z_2^{n}z_4^{5}],[0,z_2^{2 n}z_4^{4}]\}
\end{split}&
\end{flalign*}
\\(214)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{n}z_3+z_4^{2}z_5+z_5^{4}=0\end{array}\right.$
\\$2\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{8 + 5 n}{11 (1 + n)},\frac{3 (1 + 2 n)}{11 (1 + n)},\frac{2 (1 + 2 n)}{11 (1 + n)};1,\frac{8 (1 + 2 n)}{11 (1 + n)})$
\\$\mu=17 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_4^{2},0],[0,z_2^{n}z_4z_5^{3}],[0,z_2^{2 n}z_5^{3}],[0,z_2^{-1 + n}z_3z_5^{2}],[0,z_2^{2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(215)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{2}z_3+z_4^{2}z_5+z_5^{5}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{11}{21},\frac{10}{21},\frac{5}{21};1,\frac{25}{21})$
\\$\mu=61$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{8},0],[z_4z_5^{4},0],[z_4^{2},0],[0,z_2z_4z_5^{4}],[0,z_2z_3z_5^{4}],[0,z_2^{4}z_5^{4}],[0,z_2^{2}z_4]\}
\end{split}&
\end{flalign*}
\\(216)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{2}z_3+z_4^{2}z_5+z_5^{6}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{26}{51},\frac{25}{51},\frac{10}{51};1,\frac{20}{17})$
\\$\mu=73$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{10},0],[z_4z_5^{5},0],[z_4^{2},0],[0,z_2z_4z_5^{5}],[0,z_2z_3z_5^{5}],[0,z_2^{4}z_5^{5}],[0,z_2^{2}z_4]\}
\end{split}&
\end{flalign*}
\\(217)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+2z_2^{3}z_3+3z_1z_4^{2}+4z_5^{3}+z_2^{3}z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3}{4},\frac{1}{4},\frac{2}{3},\frac{1}{3},\frac{17}{36};1,\frac{17}{12})$
\\$\mu=69$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2z_4^{4}z_5],[0,z_2^{2}z_4^{3}z_5],[0,z_2^{5}z_4^{2}z_5],[0,z_2^{6}z_4z_5],[0,z_2^{2}z_3z_5],[0,z_2^{9}z_5]\}
\end{split}&
\end{flalign*}
\\(218)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+2z_2^{4}z_3+3z_1z_4^{2}+4z_5^{3}+z_2^{4}z_4^{2}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{4}{5},\frac{1}{5},\frac{2}{3},\frac{1}{3},\frac{22}{45};1,\frac{22}{15})$
\\$\mu=89$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{2}z_4^{4}z_5],[0,z_2^{3}z_4^{3}z_5],[0,z_2^{7}z_4^{2}z_5],[0,z_2^{8}z_4z_5],[0,z_2^{3}z_3z_5],[0,z_2^{12}z_5]\}
\end{split}&
\end{flalign*}
\\(219)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_3+z_2^{4}z_4+z_1z_4^{2}+z_5^{3}+z_2z_3z_5=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{15},\frac{4}{15},\frac{2}{3},\frac{1}{3},\frac{7}{15};1,\frac{7}{5})$
\\$\mu=64$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4^{2}z_5,0],[0,z_2^{4}z_5^{2}],[0,z_4^{3}z_5],[0,z_2^{3}z_4^{2}z_5],[0,z_2^{4}z_4z_5],[0,z_3z_5],[0,z_2^{7}z_5],\\ [0,z_2z_4^{4}],[0,z_2^{3}z_4^{3}],[0,z_2^{6}z_4^{2}],[0,z_2^{7}z_4],[0,z_2^{10}]\}
\end{split}&
\end{flalign*}
\\(220)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{n}=0\\z_1z_4+z_2z_3+z_1z_5+z_2^{n}+z_4^{n}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + n}{n},\frac{1}{n},\frac{-1 + n}{n},\frac{1}{n},\frac{1}{n};1,1)$
\\$\mu=1 + 2 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-6 + n},0],[z_3z_5^{-7 + n},0],[0,z_2^{2}z_5^{-11 + 2 n}],[0,z_2^{3}z_4z_5^{-6 + n}]\}
\end{split}&
\end{flalign*}
\\(221)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{1}{2};1,\frac{4 n}{2 + 3 n})$
\\$\mu=-1 + 5 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4,0],[z_3,0],[0,z_2^{-2 + n}z_5^{2}],[0,z_2^{-2 + n}z_4^{2}],[0,z_2^{-1 + n}]\}
\end{split}&
\end{flalign*}
\\(222)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{1}{3};1,\frac{4 n}{2 + 3 n})$
\\$\mu=-1 + 9 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5,0],[z_3z_5,0],[0,z_2^{-2 + n}z_5^{4}],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_5]\}
\end{split}&
\end{flalign*}
\\(223)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{1}{4};1,\frac{4 n}{2 + 3 n})$
\\$\mu=-1 + 13 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{2},0],[z_3z_5^{2},0],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(224)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{1}{5};1,\frac{4 n}{2 + 3 n})$
\\$\mu=-1 + 17 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_3z_5^{3},0],[0,z_2^{-2 + n}z_5^{8}],[0,z_2^{-2 + n}z_4^{2}z_5^{3}],[0,z_2^{-1 + n}z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(225)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{6}=0\\z_1z_4+z_3^{2}+z_2^{n}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{1}{6};1,\frac{4 n}{2 + 3 n})$
\\$\mu=-1 + 21 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{4},0],[z_3z_5^{4},0],[0,z_2^{-2 + n}z_5^{10}],[0,z_2^{-2 + n}z_4^{2}z_5^{4}],[0,z_2^{-1 + n}z_5^{4}]\}
\end{split}&
\end{flalign*}
\\(226)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{n}=0\\z_1z_4+z_3^{2}+z_2^{3}=0\end{array}\right.$
\\$7\le n \le10$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{11},\frac{4}{11},\frac{6}{11},\frac{5}{11},\frac{1}{n};1,\frac{12}{11})$
\\$\mu=2 (-5 + 6 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-2 + n},0],[z_3z_5^{-2 + n},0],[0,z_2z_5^{-2 + 2 n}],[0,z_2z_4^{2}z_5^{-2 + n}],[0,z_2^{2}z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(227)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}+z_5^{2}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{2 n}{2 + 3 n};1,\frac{4 n}{2 + 3 n})$
\\$\mu=3 (1 + n)$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[z_3,0],[0,z_2^{-2 + n}z_4^{2}],[0,z_2^{-1 + n}z_4]\}
\end{split}&
\end{flalign*}
\\(228)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}+z_5^{3}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{4 n}{3 (2 + 3 n)};1,\frac{4 n}{2 + 3 n})$
\\$\mu=5 + 6 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4z_5,0],[z_3z_5,0],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_4z_5]\}
\end{split}&
\end{flalign*}
\\(229)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}+z_5^{4}=0\end{array}\right.$
\\$n\ge3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{n}{2 + 3 n};1,\frac{4 n}{2 + 3 n})$
\\$\mu=7 + 9 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4z_5^{2},0],[z_3z_5^{2},0],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_4z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(230)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}+z_5^{5}=0\end{array}\right.$
\\$3\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{4 n}{5 (2 + 3 n)};1,\frac{4 n}{2 + 3 n})$
\\$\mu=9 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4z_5^{3},0],[z_3z_5^{3},0],[0,z_2^{-2 + n}z_4^{2}z_5^{3}],[0,z_2^{-1 + n}z_4z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(231)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}+z_5^{6}=0\end{array}\right.$
\\$3\le n \le5$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{2 n}{3 (2 + 3 n)};1,\frac{4 n}{2 + 3 n})$
\\$\mu=11 + 15 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{5},0],[z_4z_5^{4},0],[z_3z_5^{4},0],[0,z_2^{-2 + n}z_4^{2}z_5^{4}],[0,z_2^{-1 + n}z_4z_5^{4}]\}
\end{split}&
\end{flalign*}
\\(232)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}+z_5^{7}=0\end{array}\right.$
\\$3\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-2 + 3 n}{2 + 3 n},\frac{4}{2 + 3 n},\frac{2 n}{2 + 3 n},\frac{2 + n}{2 + 3 n},\frac{4 n}{7 (2 + 3 n)};1,\frac{4 n}{2 + 3 n})$
\\$\mu=13 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{6},0],[z_4z_5^{5},0],[z_3z_5^{5},0],[0,z_2^{-2 + n}z_4^{2}z_5^{5}],[0,z_2^{-1 + n}z_4z_5^{5}]\}
\end{split}&
\end{flalign*}
\\(233)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{3}+z_5^{n}=0\end{array}\right.$
\\$8\le n \le11$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{11},\frac{4}{11},\frac{6}{11},\frac{5}{11},\frac{12}{11 n};1,\frac{12}{11})$
\\$\mu=-10 + 11 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_4z_5^{-2 + n},0],[z_3z_5^{-2 + n},0],[0,z_2z_4^{2}z_5^{-2 + n}],[0,z_2^{2}z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(234)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{n_5}=0\\z_1z_4+z_3z_5+z_2^{n_2}=0\end{array}\right.$
\\$n_2 \ge 3~and~2\le n_5 \le n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 - n_5 + 2 n_2 n_5}{(1 + 2 n_2) n_5},\frac{1 + 2 n_5}{(1 + 2 n_2) n_5},\frac{-1 - n_2 + 2 n_2 n_5}{(1 + 2 n_2) n_5},\frac{1 + n_2 + n_5}{(1 + 2 n_2) n_5},\frac{1}{n_5};1,\frac{n_2 + 2 n_2 n_5}{(1 + 2 n_2) n_5})$
\\$\mu=1 + 2 n_2 n_5$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n_5},0],[z_3,0],[0,z_2^{-2 + n_2}z_4z_5^{-1 + n_5}],[0,z_2^{-1 + n_2}z_5^{-1 + n_5}]\}
\end{split}&
\end{flalign*}
\\(235)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3z_5+z_2^{n_2}+z_5^{n_5}=0\end{array}\right.$
\\$n_2 \ge 3~and~3 \le n_5 \le n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-n_2 - n_5 + 2 n_2 n_5}{-n_2 + n_5 + 2 n_2 n_5},\frac{2 n_5}{-n_2 + n_5 + 2 n_2 n_5},\frac{2 n_2 (-1 + n_5)}{-n_2 + n_5 + 2 n_2 n_5},\frac{n_2 + n_5}{-n_2 + n_5 + 2 n_2 n_5},\frac{2 n_2}{-n_2 + n_5 + 2 n_2 n_5};\\ 1,\frac{2 n_2 n_5}{-n_2 + n_5 + 2 n_2 n_5})$
\\$\mu=1 + n_5 + n_2 (-1 + 2 n_5)$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n_5},0],[z_3,0],[0,z_2^{-1 + n_2}z_5^{-1 + n_5}],[0,z_2^{-1 + n_2}z_4z_5^{-2 + n_5}]\}
\end{split}&
\end{flalign*}
\\(236)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 6 n}{2 (2 + 3 n)},\frac{5}{2 (2 + 3 n)},\frac{1 + 4 n}{2 (2 + 3 n)},\frac{3 + 2 n}{2 (2 + 3 n)},\frac{1}{2};1,\frac{1 + 4 n}{2 + 3 n})$
\\$\mu=1 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4,0],[z_3,0],[0,z_2^{-2 + n}z_5^{2}],[0,z_2^{-1 + n}z_5],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(237)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 3 n}{2 + 3 n},\frac{3}{2 + 3 n},\frac{1 + 6 n}{3 (2 + 3 n)},\frac{5 + 3 n}{3 (2 + 3 n)},\frac{1}{3};1,\frac{2 (1 + 6 n)}{3 (2 + 3 n)})$
\\$\mu=1 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5,0],[z_3z_5,0],[0,z_2^{-2 + n}z_5^{4}],[0,z_2^{-1 + n}z_5^{2}],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(238)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$2\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 12 n}{4 (2 + 3 n)},\frac{13}{4 (2 + 3 n)},\frac{1 + 8 n}{4 (2 + 3 n)},\frac{7 + 4 n}{4 (2 + 3 n)},\frac{1}{4};1,\frac{1 + 8 n}{2 (2 + 3 n)})$
\\$\mu=1 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{2},0],[z_3z_5^{2},0],[0,z_2^{-2 + n}z_5^{6}],[0,z_2^{-1 + n}z_5^{3}],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(239)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{5}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$2\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-7 + 15 n}{5 (2 + 3 n)},\frac{17}{5 (2 + 3 n)},\frac{1 + 10 n}{5 (2 + 3 n)},\frac{9 + 5 n}{5 (2 + 3 n)},\frac{1}{5};1,\frac{2 (1 + 10 n)}{5 (2 + 3 n)})$
\\$\mu=1 + 20 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{3},0],[z_3z_5^{3},0],[0,z_2^{-2 + n}z_5^{8}],[0,z_2^{-1 + n}z_5^{4}],[0,z_2^{-2 + n}z_4^{2}z_5^{3}],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(240)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{6}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 (-1 + 2 n)}{2 (2 + 3 n)},\frac{7}{2 (2 + 3 n)},\frac{1 + 12 n}{6 (2 + 3 n)},\frac{11 + 6 n}{6 (2 + 3 n)},\frac{1}{6};1,\frac{1 + 12 n}{3 (2 + 3 n)})$
\\$\mu=1 + 24 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-5 + n},0],[z_3z_5^{-6 + n},0],[0,z_2^{3}z_5^{-9 + 2 n}],[0,z_2^{4}z_4z_5^{-5 + n}]\}
\end{split}&
\end{flalign*}
\\(241)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{7}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-11 + 21 n}{7 (2 + 3 n)},\frac{25}{7 (2 + 3 n)},\frac{1 + 14 n}{7 (2 + 3 n)},\frac{13 + 7 n}{7 (2 + 3 n)},\frac{1}{7};1,\frac{2 (1 + 14 n)}{7 (2 + 3 n)})$
\\$\mu=1 + 28 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{5},0],[z_3z_5^{5},0],[0,z_2^{-2 + n}z_5^{13}],[0,z_2^{-1 + n}z_5^{6}],[0,z_2^{-2 + n}z_4^{2}z_5^{5}],[0,z_2^{-1 + n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(242)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{8}=0\\z_1z_4+z_3^{2}+z_2^{n}z_5=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-13 + 24 n}{8 (2 + 3 n)},\frac{29}{8 (2 + 3 n)},\frac{1 + 16 n}{8 (2 + 3 n)},\frac{15 + 8 n}{8 (2 + 3 n)},\frac{1}{8};1,\frac{1 + 16 n}{4 (2 + 3 n)})$
\\$\mu=1 + 32 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{7},0],[z_3z_5^{7},0],[0,z_2^{-2 + n}z_5^{15}],[0,z_2^{-2 + n}z_4^{2}z_5^{7}],[0,z_2^{-1 + n}z_5^{7}],[0,z_2^{-1 + n}z_4]\}
\end{split}&
\end{flalign*}
\\(243)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{n}=0\\z_1z_4+z_3^{2}+z_2^{2}z_5=0\end{array}\right.$
\\$n\ge9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 + 4 n}{8 n},\frac{-3 + 4 n}{8 n},\frac{1 + 4 n}{8 n},\frac{-1 + 4 n}{8 n},\frac{1}{n};1,\frac{1 + 4 n}{4 n})$
\\$\mu=1 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5^{-1 + n},0],[z_3z_5^{-1 + n},0],[0,z_5^{-1 + 2 n}],[0,z_4^{2}z_5^{-1 + n}],[0,z_2z_5^{-1 + n}],[0,z_2z_4]\}
\end{split}&
\end{flalign*}
\\(244)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{3}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-4 + 9 n}{4 + 9 n},\frac{8}{4 + 9 n},\frac{6 n}{4 + 9 n},\frac{4 + 3 n}{4 + 9 n},\frac{4 n}{4 + 9 n};1,\frac{12 n}{4 + 9 n})$
\\$\mu=5 + 9 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4z_5,0],[z_3z_5,0],[0,z_2^{-2 + n}z_4^{2}z_5],[0,z_2^{-1 + n}z_4z_5],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(245)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{4}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 2 n}{1 + 2 n},\frac{2}{1 + 2 n},\frac{4 n}{3 (1 + 2 n)},\frac{3 + 2 n}{3 (1 + 2 n)},\frac{2 n}{3 (1 + 2 n)};1,\frac{8 n}{3 (1 + 2 n)})$
\\$\mu=7 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4z_5^{2},0],[z_3z_5^{2},0],[0,z_2^{-2 + n}z_4^{2}z_5^{2}],[0,z_2^{-1 + n}z_4z_5^{2}],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(246)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{5}=0\end{array}\right.$
\\$2\le n \le7$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-8 + 15 n}{8 + 15 n},\frac{16}{8 + 15 n},\frac{10 n}{8 + 15 n},\frac{8 + 5 n}{8 + 15 n},\frac{4 n}{8 + 15 n};1,\frac{20 n}{8 + 15 n})$
\\$\mu=9 + 15 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4z_5^{3},0],[z_3z_5^{3},0],[0,z_2^{-2 + n}z_4^{2}z_5^{3}],[0,z_2^{-1 + n}z_4z_5^{3}],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(247)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{6}=0\end{array}\right.$
\\$2\le n \le4$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-5 + 9 n}{5 + 9 n},\frac{10}{5 + 9 n},\frac{6 n}{5 + 9 n},\frac{5 + 3 n}{5 + 9 n},\frac{2 n}{5 + 9 n};1,\frac{12 n}{5 + 9 n})$
\\$\mu=11 + 18 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{5},0],[z_4z_5^{4},0],[z_3z_5^{4},0],[0,z_2^{-2 + n}z_4^{2}z_5^{4}],[0,z_2^{-1 + n}z_4z_5^{4}],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(248)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{7}=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-4 + 7 n}{4 + 7 n},\frac{8}{4 + 7 n},\frac{14 n}{3 (4 + 7 n)},\frac{12 + 7 n}{3 (4 + 7 n)},\frac{4 n}{3 (4 + 7 n)};1,\frac{28 n}{3 (4 + 7 n)})$
\\$\mu=13 + 21 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{6},0],[z_4z_5^{5},0],[z_3z_5^{5},0],[0,z_2^{-2 + n}z_4^{2}z_5^{5}],[0,z_2^{-1 + n}z_4z_5^{5}],[0,z_2^{-2 + 2 n}z_4^{2}],[0,z_2^{-1 + 2 n}z_4]\}
\end{split}&
\end{flalign*}
\\(249)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{8}=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-7 + 12 n}{7 + 12 n},\frac{14}{7 + 12 n},\frac{8 n}{7 + 12 n},\frac{7 + 4 n}{7 + 12 n},\frac{2 n}{7 + 12 n};1,\frac{16 n}{7 + 12 n})$
\\$\mu=3 (5 + 8 n)$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{14},0],[z_4z_5^{7},0],[z_3z_5^{6},0],[0,z_2^{-2 + n}z_4^{2}z_5^{7}],[0,z_2^{-1 + n}z_5^{7}],[0,z_2^{-1 + n}z_4]\}
\end{split}&
\end{flalign*}
\\(250)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_5+z_5^{9}=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-16 + 27 n}{16 + 27 n},\frac{32}{16 + 27 n},\frac{18 n}{16 + 27 n},\frac{16 + 9 n}{16 + 27 n},\frac{4 n}{16 + 27 n};1,\frac{36 n}{16 + 27 n})$
\\$\mu=17 + 27 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{16},0],[z_4z_5^{8},0],[z_3z_5^{7},0],[0,z_2^{-2 + n}z_4^{2}z_5^{8}],[0,z_2^{-1 + n}z_5^{8}],[0,z_2^{-1 + n}z_4]\}
\end{split}&
\end{flalign*}
\\(251)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{2}z_5+z_5^{n}=0\end{array}\right.$
\\$n\ge10$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 2 n}{-1 + 4 n},\frac{2 (-1 + n)}{-1 + 4 n},\frac{2 n}{-1 + 4 n},\frac{-1 + 2 n}{-1 + 4 n},\frac{4}{-1 + 4 n};1,\frac{4 n}{-1 + 4 n})$
\\$\mu=-1 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_4z_5^{-1 + n},0],[z_3z_5^{-2 + n},0],[0,z_4^{2}z_5^{-1 + n}],[0,z_2z_5^{-1 + n}],[0,z_2z_4]\}
\end{split}&
\end{flalign*}
\\(252)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_4+z_3^{2}+z_2^{3 n}z_4+z_2^{2 n}z_5^{2}=0\end{array}\right.$
\\$n\ge1$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 n}{1 + 3 n},\frac{1}{1 + 3 n},\frac{1 + 6 n}{3 (1 + 3 n)},\frac{2 + 3 n}{3 (1 + 3 n)},\frac{1}{3};1,\frac{2 (1 + 6 n)}{3 (1 + 3 n)})$
\\$\mu=5 + 36 n$
\begin{flalign*}
\begin{split}
mini=\{[z_4z_5,0],[z_3z_5,0],[0,z_2^{-2 + 2 n}z_5^{4}],[0,z_2^{-1 + 2 n}z_5^{3}],[0,z_2^{-2 + 3 n}z_4^{2}z_5],[0,z_2^{-1 + 4 n}z_4z_5],\\ [0,z_2^{6 n}z_5],[0,z_2^{-1 + 6 n}z_4],[0,z_2^{8 n}]\}
\end{split}&
\end{flalign*}
\\(253)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_4+z_5^{2}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1 + 2 n}{3 (1 + n)},\frac{2 + n}{3 (1 + n)},\frac{1 + 2 n}{3 (1 + n)};1,\frac{2 (1 + 2 n)}{3 (1 + n)})$
\\$\mu=5 + 4 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[z_3,0],[0,z_2^{-1 + n}z_4^{2}],[0,z_2^{2 n}]\}
\end{split}&
\end{flalign*}
\\(254)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_4+z_5^{3}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1 + 2 n}{3 (1 + n)},\frac{2 + n}{3 (1 + n)},\frac{2 (1 + 2 n)}{9 (1 + n)};1,\frac{2 (1 + 2 n)}{3 (1 + n)})$
\\$\mu=9 + 8 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4z_5,0],[z_3z_5,0],[0,z_2^{-1 + n}z_4^{2}z_5],[0,z_2^{2 n}z_5]\}
\end{split}&
\end{flalign*}
\\(255)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_4+z_5^{4}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1 + 2 n}{3 (1 + n)},\frac{2 + n}{3 (1 + n)},\frac{1 + 2 n}{6 (1 + n)};1,\frac{2 (1 + 2 n)}{3 (1 + n)})$
\\$\mu=13 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4z_5^{2},0],[z_3z_5^{2},0],[0,z_2^{-1 + n}z_4^{2}z_5^{2}],[0,z_2^{2 n}z_5^{2}]\}
\end{split}&
\end{flalign*}
\\(256)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_4+z_5^{5}=0\end{array}\right.$
\\$2\le n \le6$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1 + 2 n}{3 (1 + n)},\frac{2 + n}{3 (1 + n)},\frac{2 (1 + 2 n)}{15 (1 + n)};1,\frac{2 (1 + 2 n)}{3 (1 + n)})$
\\$\mu=17 + 16 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4z_5^{3},0],[z_3z_5^{3},0],[0,z_2^{-1 + n}z_4^{2}z_5^{3}],[0,z_2^{2 n}z_5^{3}]\}
\end{split}&
\end{flalign*}
\\(257)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{n}z_4+z_5^{6}=0\end{array}\right.$
\\$2\le n \le3$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n}{1 + n},\frac{1}{1 + n},\frac{1 + 2 n}{3 (1 + n)},\frac{2 + n}{3 (1 + n)},\frac{1 + 2 n}{9 (1 + n)};1,\frac{2 (1 + 2 n)}{3 (1 + n)})$
\\$\mu=21 + 20 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{5},0],[z_4z_5^{4},0],[z_3z_5^{4},0],[0,z_2^{-1 + n}z_4^{2}z_5^{4}],[0,z_2^{2 n}z_5^{4}]\}
\end{split}&
\end{flalign*}
\\(258)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3^{2}+z_2^{2}z_4+z_5^{n}=0\end{array}\right.$
\\$7\le n \le9$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{2}{3},\frac{1}{3},\frac{5}{9},\frac{4}{9},\frac{10}{9 n};1,\frac{10}{9})$
\\$\mu=-11 + 12 n$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-2 + 2 n},0],[z_4z_5^{-2 + n},0],[z_3z_5^{-2 + n},0],[0,z_4^{2}z_5^{-2 + n}],[0,z_2z_4z_5^{-2 + n}],[0,z_2^{4}z_5^{-2 + n}]\}
\end{split}&
\end{flalign*}
\\(259)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{n_5}=0\\z_1z_4+z_3z_5+z_2^{n_2}z_4=0\end{array}\right.$
\\$n_2 \ge 2~and~2\le n_5 \le 1 + n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n_2}{1 + n_2},\frac{1}{1 + n_2},\frac{-1 - n_2 + n_5 + 2 n_2 n_5}{2 (1 + n_2) n_5},\frac{1 + n_2 + n_5}{2 (1 + n_2) n_5},\frac{1}{n_5};1,\frac{1 + n_2 + n_5 + 2 n_2 n_5}{2 (1 + n_2) n_5})$
\\$\mu=2 + n_2 + n_5 + 2 n_2 n_5$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n_5},0],[z_3,0],[0,z_2^{-1 + n_2}z_4z_5^{-1 + n_5}],[0,z_2^{2 n_2}]\}
\end{split}&
\end{flalign*}
\\(260)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_4+z_3z_5+z_2^{n_2}z_4+z_5^{n_5}=0\end{array}\right.$
\\$n_2 \ge 2~and~3\le n_5 \le 1 + n_2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{n_2}{1 + n_2},\frac{1}{1 + n_2},\frac{(1 + 2 n_2) (-1 + n_5)}{(1 + n_2) (-1 + 2 n_5)},\frac{n_2 + n_5}{(1 + n_2) (-1 + 2 n_5)},\frac{1 + 2 n_2}{(1 + n_2) (-1 + 2 n_5)};1,\frac{n_5 + 2 n_2 n_5}{(1 + n_2) (-1 + 2 n_5)})$
\\$\mu=1 + 2 (1 + n_2) n_5$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + n_5},0],[z_3,0],[0,z_2^{n_2}z_5^{-1 + n_5}],[0,z_2^{-1 + n_2}z_4z_5^{-2 + n_5}],[0,z_2^{2 n_2}]\}
\end{split}&
\end{flalign*}
\\(261)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_3^{2}+z_4^{3}+z_2^{4}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{10},\frac{3}{10},\frac{3}{5},\frac{2}{5},\frac{1}{2};1,\frac{6}{5})$
\\$\mu=24$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[0,z_5^{2}],[0,z_2z_4z_5],[0,z_2^{3}z_5],[0,z_2z_4^{2}],[0,z_2^{4}z_4],[0,z_2^{6}]\}
\end{split}&
\end{flalign*}
\\(262)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_3^{2}+z_4^{4}+z_2^{8}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{5}{6},\frac{1}{6},\frac{2}{3},\frac{1}{3},\frac{1}{2};1,\frac{4}{3})$
\\$\mu=59$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[0,z_2^{6}z_5^{2}],[0,z_2^{5}z_4z_5],[0,z_2^{2}z_4^{3}],[0,z_2^{6}z_4^{2}],[0,z_2^{10}z_4],[0,z_2^{14}]\}
\end{split}&
\end{flalign*}
\\(263)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_3^{2}+z_4^{5}+z_2^{20}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{14},\frac{1}{14},\frac{5}{7},\frac{2}{7},\frac{1}{2};1,\frac{10}{7})$
\\$\mu=174$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[0,z_2^{18}z_5^{2}],[0,z_2^{17}z_4z_5],[0,z_2^{18}z_4^{4}],[0,z_2^{38}]\}
\end{split}&
\end{flalign*}
\\(264)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_5+z_3^{2}+z_4^{3}+z_2^{9}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{15},\frac{2}{15},\frac{3}{5},\frac{2}{5},\frac{1}{3};1,\frac{6}{5})$
\\$\mu=68$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{2}z_5^{3}],[0,z_2^{7}z_5^{2}],[0,z_2^{6}z_4z_5],[0,z_2^{12}z_5],[0,z_2^{7}z_4^{2}],[0,z_2^{16}]\}
\end{split}&
\end{flalign*}
\\(265)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_5+z_3^{2}+z_4^{3}+z_2^{24}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{19}{20},\frac{1}{20},\frac{3}{5},\frac{2}{5},\frac{1}{4};1,\frac{6}{5})$
\\$\mu=212$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4,0],[0,z_2^{22}z_5^{4}],[0,z_2^{21}z_4z_5],[0,z_2^{22}z_4^{2}],[0,z_2^{46}]\}
\end{split}&
\end{flalign*}
\\(266)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_4^{4}+z_5^{3}+z_2^{12}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{8}{9},\frac{1}{9},\frac{2}{3},\frac{1}{3},\frac{4}{9};1,\frac{4}{3})$
\\$\mu=94$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{11}z_5^{2}],[0,z_2^{9}z_4z_5],[0,z_2^{4}z_4^{3}],[0,z_2^{10}z_4^{2}],[0,z_2^{16}z_4],[0,z_2^{22}]\}
\end{split}&
\end{flalign*}
\\(267)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_4^{5}+z_5^{3}+z_2^{30}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{20}{21},\frac{1}{21},\frac{5}{7},\frac{2}{7},\frac{10}{21};1,\frac{10}{7})$
\\$\mu=267$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{29}z_5^{2}],[0,z_2^{27}z_4z_5],[0,z_2^{28}z_4^{4}],[0,z_2^{58}]\}
\end{split}&
\end{flalign*}
\\(268)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_4^{3}+z_5^{4}+z_2^{12}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{9}{10},\frac{1}{10},\frac{3}{5},\frac{2}{5},\frac{3}{10};1,\frac{6}{5})$
\\$\mu=96$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4,0],[0,z_2^{5}z_5^{3}],[0,z_2^{11}z_5^{2}],[0,z_2^{9}z_4z_5],[0,z_2^{17}z_5],[0,z_2^{10}z_4^{2}],[0,z_2^{22}]\}
\end{split}&
\end{flalign*}
\\(269)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_4^{3}+z_5^{5}+z_2^{30}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{24}{25},\frac{1}{25},\frac{3}{5},\frac{2}{5},\frac{6}{25};1,\frac{6}{5})$
\\$\mu=271$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4,0],[0,z_2^{29}z_5^{4}],[0,z_2^{27}z_4z_5],[0,z_2^{28}z_4^{2}],[0,z_2^{58}]\}
\end{split}&
\end{flalign*}
\\(270)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2 n}=0\\z_1z_5+z_3^{2}+z_2z_4^{2}+z_2^{-1 + 3 n}z_5=0\end{array}\right.$
\\$n\ge1$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{-1 + 3 n}{3 n},\frac{1}{3 n},\frac{1 + 6 n}{12 n},\frac{-1 + 6 n}{12 n},\frac{1}{2 n};1,\frac{1 + 6 n}{6 n})$
\\$\mu=1 + 13 n + 6 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + 2 n},0],[z_4,0],[0,z_5^{2 n}],[0,z_2^{-3 + 3 n}z_5^{-1 + 2 n}],[0,z_2^{-6 + 6 n}z_5^{2}],[0,z_2^{-2 + 3 n}z_4z_5],[0,z_2^{-3 + 6 n}z_5],\\ [0,z_4^{2}],[0,z_2^{-1 + 3 n}z_4],[0,z_2^{-1 + 6 n}]\}
\end{split}&
\end{flalign*}
\\(271)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{1 + 2 n}=0\\z_1z_5+z_3^{2}+z_2z_4^{2}+z_2^{2 + 3 n}=0\end{array}\right.$
\\$n\ge1$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{1 + 6 n}{3 (1 + 2 n)},\frac{2}{3 (1 + 2 n)},\frac{2 + 3 n}{3 (1 + 2 n)},\frac{1 + 3 n}{3 (1 + 2 n)},\frac{1}{1 + 2 n};1,\frac{2 (2 + 3 n)}{3 (1 + 2 n)})$
\\$\mu=9 + 19 n + 6 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2 n},0],[z_4,0],[0,z_5^{1 + 2 n}],[0,z_2^{3 n}z_5^{2 n}],[0,z_2^{-1 + 3 n}z_4z_5],[0,z_2^{6 n}z_5],[0,z_4^{2}],[0,z_2^{1 + 3 n}z_4],\\ [0,z_2^{2 + 6 n}]\}
\end{split}&
\end{flalign*}
\\(272)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_3^{2}+z_2z_4^{3}+z_2^{6}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{14},\frac{3}{14},\frac{9}{14},\frac{5}{14},\frac{1}{2};1,\frac{9}{7})$
\\$\mu=41$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[0,z_2^{2}z_5^{2}],[0,z_2^{3}z_4z_5],[0,z_2^{6}z_5],[0,z_4^{3}],[0,z_2^{3}z_4^{2}],[0,z_2^{7}z_4],[0,z_2^{10}]\}
\end{split}&
\end{flalign*}
\\(273)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_3^{2}+z_2z_4^{4}+z_2^{11}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{7}{8},\frac{1}{8},\frac{11}{16},\frac{5}{16},\frac{1}{2};1,\frac{11}{8})$
\\$\mu=87$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[0,z_2^{9}z_5^{2}],[0,z_2^{8}z_4z_5],[0,z_4^{4}],[0,z_2^{5}z_4^{3}],[0,z_2^{10}z_4^{2}],[0,z_2^{15}z_4],[0,z_2^{20}]\}
\end{split}&
\end{flalign*}
\\(274)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_3^{2}+z_2z_4^{5}+z_2^{26}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{17}{18},\frac{1}{18},\frac{13}{18},\frac{5}{18},\frac{1}{2};1,\frac{13}{9})$
\\$\mu=233$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[z_4,0],[0,z_2^{24}z_5^{2}],[0,z_2^{23}z_4z_5],[0,z_4^{5}],[0,z_2^{25}z_4^{4}],[0,z_2^{50}]\}
\end{split}&
\end{flalign*}
\\(275)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_5+z_3^{2}+z_2z_4^{3}+z_2^{13}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{19}{21},\frac{2}{21},\frac{13}{21},\frac{8}{21},\frac{1}{3};1,\frac{26}{21})$
\\$\mu=103$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{4}z_5^{3}],[0,z_2^{11}z_5^{2}],[0,z_2^{10}z_4z_5],[0,z_2^{18}z_5],[0,z_4^{3}],[0,z_2^{12}z_4^{2}],[0,z_2^{24}]\}
\end{split}&
\end{flalign*}
\\(276)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_5+z_3^{2}+z_2z_4^{3}+z_2^{34}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{27}{28},\frac{1}{28},\frac{17}{28},\frac{11}{28},\frac{1}{4};1,\frac{17}{14})$
\\$\mu=305$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4,0],[0,z_2^{32}z_5^{4}],[0,z_2^{31}z_4z_5],[0,z_4^{3}],[0,z_2^{33}z_4^{2}],[0,z_2^{66}]\}
\end{split}&
\end{flalign*}
\\(277)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{2}+z_5^{1 + 2 n}+z_2^{3 n}z_5=0\end{array}\right.$
\\$n\ge1$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 n}{1 + 3 n},\frac{1}{1 + 3 n},\frac{3 (1 + 2 n)}{4 (1 + 3 n)},\frac{1 + 6 n}{4 (1 + 3 n)},\frac{3}{2 (1 + 3 n)};1,\frac{3 (1 + 2 n)}{2 (1 + 3 n)})$
\\$\mu=6 + 17 n + 6 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2 n},0],[z_4,0],[0,z_2^{2}z_5^{2 n}],[0,z_2^{-1 + 3 n}z_5^{-1 + 2 n}],[0,z_2^{-4 + 6 n}z_5^{2}],[0,z_2^{-1 + 3 n}z_4z_5],[0,z_2^{-1 + 6 n}z_5],\\ [0,z_4^{2}],[0,z_2^{3 n}z_4],[0,z_2^{1 + 6 n}]\}
\end{split}&
\end{flalign*}
\\(278)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{2}+z_5^{2 n}+z_2^{3 n}=0\end{array}\right.$
\\$n\ge2$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{3 (-1 + 2 n)}{-1 + 6 n},\frac{2}{-1 + 6 n},\frac{3 n}{-1 + 6 n},\frac{-1 + 3 n}{-1 + 6 n},\frac{3}{-1 + 6 n};1,\frac{6 n}{-1 + 6 n})$
\\$\mu=-1 + 11 n + 6 n^2$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{-1 + 2 n},0],[z_4,0],[0,z_2^{2}z_5^{-1 + 2 n}],[0,z_2^{-1 + 3 n}z_5^{-2 + 2 n}],[0,z_2^{-3 + 3 n}z_4z_5],[0,z_2^{-4 + 6 n}z_5],\\ [0,z_4^{2}],[0,z_2^{-1 + 3 n}z_4],[0,z_2^{-2 + 6 n}]\}
\end{split}&
\end{flalign*}
\\(279)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{3}+z_5^{3}+z_2^{8}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{16}{19},\frac{3}{19},\frac{12}{19},\frac{7}{19},\frac{8}{19};1,\frac{24}{19})$
\\$\mu=58$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{4}z_5^{2}],[0,z_2^{5}z_4z_5],[0,z_2^{9}z_5],[0,z_4^{3}],[0,z_2^{5}z_4^{2}],[0,z_2^{10}z_4],[0,z_2^{14}]\}
\end{split}&
\end{flalign*}
\\(280)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{3}+z_5^{4}+z_2^{16}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{12}{13},\frac{1}{13},\frac{8}{13},\frac{5}{13},\frac{4}{13};1,\frac{16}{13})$
\\$\mu=131$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[z_4,0],[0,z_2^{7}z_5^{3}],[0,z_2^{15}z_5^{2}],[0,z_2^{13}z_4z_5],[0,z_2^{23}z_5],[0,z_4^{3}],[0,z_2^{15}z_4^{2}],[0,z_2^{30}]\}
\end{split}&
\end{flalign*}
\\(281)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{3}+z_5^{5}+z_2^{40}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{32}{33},\frac{1}{33},\frac{20}{33},\frac{13}{33},\frac{8}{33};1,\frac{40}{33})$
\\$\mu=364$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[z_4,0],[0,z_2^{39}z_5^{4}],[0,z_2^{37}z_4z_5],[0,z_4^{3}],[0,z_2^{39}z_4^{2}],[0,z_2^{78}]\}
\end{split}&
\end{flalign*}
\\(282)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{4}+z_5^{3}+z_2^{15}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{10}{11},\frac{1}{11},\frac{15}{22},\frac{7}{22},\frac{5}{11};1,\frac{15}{11})$
\\$\mu=122$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{14}z_5^{2}],[0,z_2^{12}z_4z_5],[0,z_4^{4}],[0,z_2^{7}z_4^{3}],[0,z_2^{14}z_4^{2}],[0,z_2^{21}z_4],[0,z_2^{28}]\}
\end{split}&
\end{flalign*}
\\(283)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_3^{2}+z_2z_4^{5}+z_5^{3}+z_2^{36}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{24}{25},\frac{1}{25},\frac{18}{25},\frac{7}{25},\frac{12}{25};1,\frac{36}{25})$
\\$\mu=326$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[z_4,0],[0,z_2^{35}z_5^{2}],[0,z_2^{33}z_4z_5],[0,z_4^{5}],[0,z_2^{35}z_4^{4}],[0,z_2^{70}]\}
\end{split}&
\end{flalign*}
\\(284)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_2z_3^{2}+z_4^{3}+z_2^{7}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{13}{16},\frac{3}{16},\frac{9}{16},\frac{7}{16},\frac{1}{2};1,\frac{21}{16})$
\\$\mu=47$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[0,z_2^{2}z_5^{2}],[0,z_2^{7}z_5],[0,z_2^{3}z_4^{2}],[0,z_2^{8}z_4],[0,z_3^{2}],[0,z_2^{6}z_3],[0,z_2^{12}]\}
\end{split}&
\end{flalign*}
\\(285)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_2z_3^{2}+z_4^{4}+z_2^{14}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{9}{10},\frac{1}{10},\frac{13}{20},\frac{7}{20},\frac{1}{2};1,\frac{7}{5})$
\\$\mu=109$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[0,z_2^{12}z_5^{2}],[0,z_2^{5}z_4^{3}],[0,z_2^{12}z_4^{2}],[0,z_2^{19}z_4],[0,z_3^{2}],[0,z_2^{13}z_3],[0,z_2^{26}]\}
\end{split}&
\end{flalign*}
\\(286)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_2z_3^{2}+z_4^{5}+z_2^{35}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{23}{24},\frac{1}{24},\frac{17}{24},\frac{7}{24},\frac{1}{2};1,\frac{35}{24})$
\\$\mu=311$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[0,z_2^{33}z_5^{2}],[0,z_2^{33}z_4^{4}],[0,z_3^{2}],[0,z_2^{34}z_3],[0,z_2^{68}]\}
\end{split}&
\end{flalign*}
\\(287)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_5+z_2z_3^{2}+z_4^{3}+z_2^{15}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{12},\frac{1}{12},\frac{7}{12},\frac{5}{12},\frac{1}{3};1,\frac{5}{4})$
\\$\mu=118$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{5}z_5^{3}],[0,z_2^{13}z_5^{2}],[0,z_2^{21}z_5],[0,z_2^{13}z_4^{2}],[0,z_3^{2}],[0,z_2^{14}z_3],[0,z_2^{28}]\}
\end{split}&
\end{flalign*}
\\(288)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_5+z_2z_3^{2}+z_4^{3}+z_2^{39}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{31}{32},\frac{1}{32},\frac{19}{32},\frac{13}{32},\frac{1}{4};1,\frac{39}{32})$
\\$\mu=349$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[0,z_2^{37}z_5^{4}],[0,z_2^{37}z_4^{2}],[0,z_3^{2}],[0,z_2^{38}z_3],[0,z_2^{76}]\}
\end{split}&
\end{flalign*}
\\(289)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_4^{3}+z_5^{3}+z_2^{9}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{6}{7},\frac{1}{7},\frac{4}{7},\frac{3}{7},\frac{3}{7};1,\frac{9}{7})$
\\$\mu=64$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{4}z_5^{2}],[0,z_2^{10}z_5],[0,z_2^{5}z_4^{2}],[0,z_2^{11}z_4],[0,z_3^{2}],[0,z_2^{8}z_3],[0,z_2^{16}]\}
\end{split}&
\end{flalign*}
\\(290)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_4^{4}+z_5^{3}+z_2^{18}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{12}{13},\frac{1}{13},\frac{17}{26},\frac{9}{26},\frac{6}{13};1,\frac{18}{13})$
\\$\mu=144$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{17}z_5^{2}],[0,z_2^{7}z_4^{3}],[0,z_2^{16}z_4^{2}],[0,z_2^{25}z_4],[0,z_3^{2}],[0,z_2^{17}z_3],[0,z_2^{34}]\}
\end{split}&
\end{flalign*}
\\(291)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_4^{5}+z_5^{3}+z_2^{45}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{30}{31},\frac{1}{31},\frac{22}{31},\frac{9}{31},\frac{15}{31};1,\frac{45}{31})$
\\$\mu=404$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{44}z_5^{2}],[0,z_2^{43}z_4^{4}],[0,z_3^{2}],[0,z_2^{44}z_3],[0,z_2^{88}]\}
\end{split}&
\end{flalign*}
\\(292)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_4^{3}+z_5^{4}+z_2^{18}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{27}{29},\frac{2}{29},\frac{17}{29},\frac{12}{29},\frac{9}{29};1,\frac{36}{29})$
\\$\mu=146$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[0,z_2^{8}z_5^{3}],[0,z_2^{17}z_5^{2}],[0,z_2^{26}z_5],[0,z_2^{16}z_4^{2}],[0,z_3^{2}],[0,z_2^{17}z_3],[0,z_2^{34}]\}
\end{split}&
\end{flalign*}
\\(293)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_4^{3}+z_5^{5}+z_2^{45}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{36}{37},\frac{1}{37},\frac{22}{37},\frac{15}{37},\frac{9}{37};1,\frac{45}{37})$
\\$\mu=408$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[0,z_2^{44}z_5^{4}],[0,z_2^{43}z_4^{2}],[0,z_3^{2}],[0,z_2^{44}z_3],[0,z_2^{88}]\}
\end{split}&
\end{flalign*}
\\(294)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{3}+z_2^{9}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{17}{20},\frac{3}{20},\frac{3}{5},\frac{2}{5},\frac{1}{2};1,\frac{27}{20})$
\\$\mu=64$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[0,z_2^{4}z_5^{2}],[0,z_2^{10}z_5],[0,z_4^{3}],[0,z_2^{5}z_4^{2}],[0,z_2^{11}z_4],[0,z_3^{2}],[0,z_2^{8}z_3],[0,z_2^{16}]\}
\end{split}&
\end{flalign*}
\\(295)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{3}=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{3}+z_2^{19}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{14}{15},\frac{1}{15},\frac{3}{5},\frac{2}{5},\frac{1}{3};1,\frac{19}{15})$
\\$\mu=153$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{7}z_5^{3}],[0,z_2^{17}z_5^{2}],[0,z_2^{27}z_5],[0,z_4^{3}],[0,z_2^{18}z_4^{2}],[0,z_3^{2}],[0,z_2^{18}z_3],[0,z_2^{36}]\}
\end{split}&
\end{flalign*}
\\(296)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{4}=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{3}+z_2^{49}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{39}{40},\frac{1}{40},\frac{3}{5},\frac{2}{5},\frac{1}{4};1,\frac{49}{40})$
\\$\mu=442$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[0,z_2^{47}z_5^{4}],[0,z_4^{3}],[0,z_2^{48}z_4^{2}],[0,z_3^{2}],[0,z_2^{48}z_3],[0,z_2^{96}]\}
\end{split}&
\end{flalign*}
\\(297)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{4}+z_2^{17}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{11}{12},\frac{1}{12},\frac{2}{3},\frac{1}{3},\frac{1}{2};1,\frac{17}{12})$
\\$\mu=137$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[0,z_2^{15}z_5^{2}],[0,z_4^{4}],[0,z_2^{8}z_4^{3}],[0,z_2^{16}z_4^{2}],[0,z_2^{24}z_4],[0,z_3^{2}],[0,z_2^{16}z_3],[0,z_2^{32}]\}
\end{split}&
\end{flalign*}
\\(298)$\left\{ \begin{array}{l} z_1z_2+z_3z_4+z_5^{2}=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{5}+z_2^{41}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{27}{28},\frac{1}{28},\frac{5}{7},\frac{2}{7},\frac{1}{2};1,\frac{41}{28})$
\\$\mu=370$
\begin{flalign*}
\begin{split}
mini=\{[z_5,0],[0,z_2^{39}z_5^{2}],[0,z_4^{5}],[0,z_2^{40}z_4^{4}],[0,z_3^{2}],[0,z_2^{40}z_3],[0,z_2^{80}]\}
\end{split}&
\end{flalign*}
\\(299)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{3}+z_5^{3}+z_2^{11}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{22}{25},\frac{3}{25},\frac{3}{5},\frac{2}{5},\frac{11}{25};1,\frac{33}{25})$
\\$\mu=81$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{6}z_5^{2}],[0,z_2^{13}z_5],[0,z_4^{3}],[0,z_2^{7}z_4^{2}],[0,z_2^{14}z_4],[0,z_3^{2}],[0,z_2^{10}z_3],[0,z_2^{20}]\}
\end{split}&
\end{flalign*}
\\(300)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{3}+z_5^{4}+z_2^{22}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{33}{35},\frac{2}{35},\frac{3}{5},\frac{2}{5},\frac{11}{35};1,\frac{44}{35})$
\\$\mu=181$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{3},0],[0,z_2^{10}z_5^{3}],[0,z_2^{21}z_5^{2}],[0,z_2^{32}z_5],[0,z_4^{3}],[0,z_2^{21}z_4^{2}],[0,z_3^{2}],[0,z_2^{21}z_3],[0,z_2^{42}]\}
\end{split}&
\end{flalign*}
\\(301)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{3}+z_5^{5}+z_2^{55}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{44}{45},\frac{1}{45},\frac{3}{5},\frac{2}{5},\frac{11}{45};1,\frac{11}{9})$
\\$\mu=501$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{4},0],[0,z_2^{54}z_5^{4}],[0,z_4^{3}],[0,z_2^{54}z_4^{2}],[0,z_3^{2}],[0,z_2^{54}z_3],[0,z_2^{99}]\}
\end{split}&
\end{flalign*}
\\(302)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{4}+z_5^{3}+z_2^{21}=0\end{array}\right.$
\\$(w_1,w_2,w_3,w_4,w_5;1,d)=(\frac{14}{15},\frac{1}{15},\frac{2}{3},\frac{1}{3},\frac{7}{15};1,\frac{7}{5})$
\\$\mu=172$
\begin{flalign*}
\begin{split}
mini=\{[z_5^{2},0],[0,z_2^{20}z_5^{2}],[0,z_4^{4}],[0,z_2^{10}z_4^{3}],[0,z_2^{20}z_4^{2}],[0,z_2^{30}z_4],[0,z_3^{2}],[0,z_2^{20}z_3],[0,z_2^{40}]\}
\end{split}&
\end{flalign*}
\\(303)$\left\{ \begin{array}{l} z_1z_2+z_3z_4=0\\z_1z_5+z_2z_3^{2}+z_2z_4^{5}+z_5^{3}+z_2^{51}=0\end{array}
